On the Use of RBF Interpolation for Flux Reconstruction

Flux reconstruction provides a framework for solving partial differential equations in which functions are discontinuously approximated within elements. Typically, this is done by using polynomials. Here, the use of radial basis functions as a methods for underlying functional approximation is explored in one dimension, using both analytical and numerical methods. At some mesh densities, RBF flux reconstruction is found to outperform polynomial flux reconstruction, and this range of mesh densities becomes finer as the width of the RBF interpolator is increased. A method which avoids the poor conditioning of flat RBFs is used to test a wide range of basis shapes, and at very small values, the polynomial behaviour is recovered. Changing the location of the solution points is found to have an effect similar to that in polynomial FR, with the Gauss--Legendre points being the most effective. Altering the location of the functional centres is found to have only a very small effect on performance. Similar behaviours are determined for the non-linear Burgers' equation.

==> Figs/tikz/AllRBFs_GaussianBump.tex <==
\begin{tikzpicture}
\begin{axis}[
  xmode=linear, % not log
  ymode=linear, % not log
  xlabel = {$x$},
  ylabel = {$u(x)$},
  xmin = -5, xmax = 5,
  ymin = 0, ymax = 1,
  minor x tick num = 1,
  minor y tick num = 1,
  grid=both,
  minor grid style={gray!25},
  major grid style={gray!25},
  legend cell align={left},
  legend style={font=\scriptsize, at={(1.03,0.5)},anchor=west},
  x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
  y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
  ]
  
  \addplot[line width=1pt,color={gray!100}, dashed] table[x=x,y=t00,col sep=comma]{Figs/data/AdvectionAll.csv};
  \addlegendentry{Exact: $t = 0$};
  
  \addplot[line width=1pt,color={gray!100}, solid] table[x=x,y=t04,col sep=comma]{Figs/data/AdvectionAll.csv};  
  \addlegendentry{Exact: $t = 4$};
  
  \addplot[line width=1pt,color={Set1-A}, solid] table[x=x,y=G,col sep=comma]{Figs/data/AdvectionAll.csv};  
  \addlegendentry{Gaussian};
  
  \addplot[line width=1pt,color={Set1-B}, solid] table[x=x,y=IQ,col sep=comma]{Figs/data/AdvectionAll.csv};  
  \addlegendentry{Inverse Quadratic};

  \addplot[line width=1pt,color={Set1-C}, solid] table[x=x,y=IMQ,col sep=comma]{Figs/data/AdvectionAll.csv};  
  \addlegendentry{Inverse Multiquadratic};
  
    \addplot[line width=1pt,color={Set1-D}, solid] table[x=x,y=MQ,col sep=comma]{Figs/data/AdvectionAll.csv};  
  \addlegendentry{Multiquadratic};
  
\end{axis}
\end{tikzpicture}

==> Figs/tikz/Gauss_RBF_correction.tex <==
\begin{tikzpicture}
\begin{axis}[
  xmode=linear, % not log
  ymode=linear, % not log
  xlabel = {$\xi$},
  ylabel = {$\mathrm{d}g_L/\mathrm{d}{\xi}$},
  xmin = -1, xmax = 1,
  ymin = -3, ymax = 12.5,
  minor x tick num = 1,
  minor y tick num = 1,
  grid=both,
  minor grid style={gray!25},
  major grid style={gray!25},
  legend cell align={left},
  legend style={font=\scriptsize, at={(0.97,0.97)},anchor=north east},
  x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
  y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
  ]
  
  \addplot[line width=1pt,color={black}] table[x=x,y=Polynomial,col sep=comma]{Figs/data/CorrectionFunctionShape.csv};
  \addlegendentry{Polynomial};
  
  \addplot[line width=1pt,color={Set1-A}] table[x=x,y=Gaussian0.5,col sep=comma]{Figs/data/CorrectionFunctionShape.csv};  
  \addlegendentry{Gaussian, $\varepsilon=0.5$};
  
  \addplot[line width=1pt,color={Set1-B}] table[x=x,y=Gaussian1.0,col sep=comma]{Figs/data/CorrectionFunctionShape.csv};  
  \addlegendentry{Gaussian, $\varepsilon=1.0$};
  
  \addplot[line width=1pt,color={Set1-C}] table[x=x,y=Gaussian1.5,col sep=comma]{Figs/data/CorrectionFunctionShape.csv};
  \addlegendentry{Gaussian, $\varepsilon=1.5$};
  
  
  
\end{axis}
\end{tikzpicture}

==> Figs/tikz/InterpolationPoints.tex <==
\begin{tikzpicture}

\begin{axis}[axis line style={draw=none},
             at={(0,0)},
             width=10cm,
             height=4cm,
             scale only axis,
             xmin=1,
             xmax=11,
             ymin=0,
             ymax=4,
             xticklabels={,,},
             yticklabels={,,},
             ticks=none],
            ]

% Plot the sets
% Legendre
\addplot[mark=x, only marks, line width=1.5pt,mark size=3pt, color={Set1-A}] coordinates {(1.338104996137775    ,4) (2.500000000000000    ,4) (3.661895003862225    ,4)};
\addplot[mark=x, only marks, line width=1.5pt,mark size=3pt, color={Set1-A}] coordinates {(4.208295532608921+0.5,4) (4.990028434622715+0.5,4) (6.009971565377285+0.5,4) (6.791704467391079+0.5,4)};
\addplot[mark=x, only marks, line width=1.5pt,mark size=3pt, color={Set1-A}] coordinates {(7.140730231092004+1.0,4) (7.692296034841475+1.0,4) (8.500000000000000+1.0,4) (9.307703965158524+1.0,4) (9.859269768907996+1.0,4)};

% Lobatto
\addplot[mark=+, only marks, line width=1.5pt,mark size=3pt, color={Set1-B}] coordinates {(1.000000000000000,3) (2.500000000000000,3) (4.000000000000000,3)};
\addplot[mark=+, only marks, line width=1.5pt,mark size=3pt, color={Set1-B}] coordinates {(4.000000000000000+0.5,3) (4.829179606750063+0.5,3) (6.170820393249937+0.5,3) (7.000000000000000+0.5,3)};
\addplot[mark=+, only marks, line width=1.5pt,mark size=3pt, color={Set1-B}] coordinates {(7.000000000000000+1.0,3) (7.518019493938034+1.0,3) (8.500000000000000+1.0,3) (9.481980506061966+1.0,3) (10.000000000000000+1.0,3)};

% Chebyshev
\addplot[mark=star, only marks, line width=1.5pt,mark size=3pt, color={Set1-C}] coordinates {(1.200961894323342,2) (2.500000000000000,2) (3.799038105676658,2)};
\addplot[mark=star, only marks, line width=1.5pt,mark size=3pt, color={Set1-C}] coordinates {(4.114180701233070+0.5,2) (4.925974851452366+0.5,2) (6.074025148547634+0.5,2) (6.885819298766930+0.5,2)};
\addplot[mark=star, only marks, line width=1.5pt,mark size=3pt, color={Set1-C}] coordinates {(7.073415225557270+1.0,2) (7.618322121561290+1.0,2) (8.500000000000000+1.0,2) (9.381677878438710+1.0,2) (9.926584774442730+1.0,2)};

% Uniform - Full
\addplot[mark=otimes, only marks, line width=1pt,mark size=3pt, color={Set1-D}] coordinates {(1.000000000000000,1) (2.500000000000000,1) (4.000000000000000,1)};
\addplot[mark=otimes, only marks, line width=1pt,mark size=3pt, color={Set1-D}] coordinates {(4.000000000000000+0.5,1) (5.000000000000000+0.5,1) (6.000000000000000+0.5,1) (7.000000000000000+0.5,1)};
\addplot[mark=otimes, only marks, line width=1pt,mark size=3pt, color={Set1-D}] coordinates {(7.000000000000000+1.0,1) (7.750000000000000+1.0,1) (8.500000000000000+1.0,1) (9.250000000000000+1.0,1) (10.000000000000000+1.0,1)};

% Uniform - Int
\addplot[mark=asterisk, only marks, line width=1pt,mark size=3pt, color={Set1-E}] coordinates {(1.500000000000000,0) (2.500000000000000,0) (3.500000000000000,0)};
\addplot[mark=asterisk, only marks, line width=1pt,mark size=3pt, color={Set1-E}] coordinates {(4.375000000000000+0.5,0) (5.125000000000000+0.5,0) (5.875000000000000+0.5,0) (6.625000000000000+0.5,0)};
\addplot[mark=asterisk, only marks, line width=1pt,mark size=3pt, color={Set1-E}] coordinates {(7.300000000000000+1.0,0) (7.900000000000000+1.0,0) (8.500000000000000+1.0,0) (9.100000000000000+1.0,0) (9.699999999999999+1.0,0)};

\end{axis}

% Lines separating orders
\draw [solid](0,0-0.25) -- (0,4+0.25);

\draw [solid](3,0-0.25) -- (3,4+0.25);
\draw [solid](3.5,0-0.25) -- (3.5,4+0.25);

\draw [solid](6.5,0-0.25) -- (6.5,4+0.25);
\draw [solid](7,0-0.25) -- (7,4+0.25);

\draw [solid](10,0-0.25) -- (10,4+0.25);

% Label the orders
\node at (1.5,0-0.50) {\large $n=3$};
\node at (5.0,0-0.50) {\large $n=4$};
\node at (8.5,0-0.50) {\large $n=5$};

% Label the point sets
\node[label=right:{\large Legendre}]       at (10,4) {};
\node[label=right:{\large Lobatto}]        at (10,3) {};
\node[label=right:{\large Chebyshev}]      at (10,2) {};
\node[label=right:{\large Uniform - Full}] at (10,1) {};
\node[label=right:{\large Uniform - Int.}] at (10,0) {};

% Lines for each type
\draw [densely dotted](0,0) -- (3,0);
\draw [densely dotted](3.5,0) -- (6.5,0);
\draw [densely dotted](7,0) -- (10,0);

\draw [densely dotted](0,1) -- (3,1);
\draw [densely dotted](3.5,1) -- (6.5,1);
\draw [densely dotted](7,1) -- (10,1);

\draw [densely dotted](0,2) -- (3,2);
\draw [densely dotted](3.5,2) -- (6.5,2);
\draw [densely dotted](7,2) -- (10,2);

\draw [densely dotted](0,3) -- (3,3);
\draw [densely dotted](3.5,3) -- (6.5,3);
\draw [densely dotted](7,3) -- (10,3);

\draw [densely dotted](0,4) -- (3,4);
\draw [densely dotted](3.5,4) -- (6.5,4);
\draw [densely dotted](7,4) -- (10,4);

\end{tikzpicture}

==> Figs/tikz/RBFCentres.tex <==
\begin{tikzpicture}

\begin{axis}[axis line style={draw=none},
             at={(0,0)},
             width=10cm,
             height=2cm,
             scale only axis,
             xmin=1,
             xmax=11,
             ymin=0,
             ymax=2,
             xticklabels={,,},
             yticklabels={,,},
             ticks=none],
            ]

% Plot the sets
% Legendre
\addplot[mark=x, only marks, line width=1.5pt,mark size=3pt, color={Set1-A}] coordinates {(1.338104996137775    ,2) (2.500000000000000    ,2) (3.661895003862225    ,2)};
\addplot[mark=x, only marks, line width=1.5pt,mark size=3pt, color={Set1-A}] coordinates {(4.208295532608921+0.5,2) (4.990028434622715+0.5,2) (6.009971565377285+0.5,2) (6.791704467391079+0.5,2)};
\addplot[mark=x, only marks, line width=1.5pt,mark size=3pt, color={Set1-A}] coordinates {(7.140730231092004+1.0,2) (7.692296034841475+1.0,2) (8.500000000000000+1.0,2) (9.307703965158524+1.0,2) (9.859269768907996+1.0,2)};

% Uniform - Full
\addplot[mark=otimes, only marks, line width=1pt,mark size=3pt, color={Set1-D}] coordinates {(1.000000000000000,1) (2.500000000000000,1) (4.000000000000000,1)};
\addplot[mark=otimes, only marks, line width=1pt,mark size=3pt, color={Set1-D}] coordinates {(4.000000000000000+0.5,1) (5.000000000000000+0.5,1) (6.000000000000000+0.5,1) (7.000000000000000+0.5,1)};
\addplot[mark=otimes, only marks, line width=1pt,mark size=3pt, color={Set1-D}] coordinates {(7.000000000000000+1.0,1) (7.750000000000000+1.0,1) (8.500000000000000+1.0,1) (9.250000000000000+1.0,1) (10.000000000000000+1.0,1)};

% Uniform - Int
\addplot[mark=asterisk, only marks, line width=1pt,mark size=3pt, color={Set1-E}] coordinates {(1.500000000000000,0) (2.500000000000000,0) (3.500000000000000,0)};
\addplot[mark=asterisk, only marks, line width=1pt,mark size=3pt, color={Set1-E}] coordinates {(4.375000000000000+0.5,0) (5.125000000000000+0.5,0) (5.875000000000000+0.5,0) (6.625000000000000+0.5,0)};
\addplot[mark=asterisk, only marks, line width=1pt,mark size=3pt, color={Set1-E}] coordinates {(7.300000000000000+1.0,0) (7.900000000000000+1.0,0) (8.500000000000000+1.0,0) (9.100000000000000+1.0,0) (9.699999999999999+1.0,0)};

\end{axis}

% Lines separating orders
\draw [solid](0,0-0.25) -- (0,2+0.25);

\draw [solid](3,0-0.25) -- (3,2+0.25);
\draw [solid](3.5,0-0.25) -- (3.5,2+0.25);

\draw [solid](6.5,0-0.25) -- (6.5,2+0.25);
\draw [solid](7,0-0.25) -- (7,2+0.25);

\draw [solid](10,0-0.25) -- (10,2+0.25);

% Label the orders
\node at (1.5,0-0.50) {\large $n=3$};
\node at (5.0,0-0.50) {\large $n=4$};
\node at (8.5,0-0.50) {\large $n=5$};

% Label the point sets
\node[label=right:{\large Legendre}]       at (10,2) {};
\node[label=right:{\large Uniform - Full}] at (10,1) {};
\node[label=right:{\large Uniform - Int.}] at (10,0) {};

% Lines for each type
\draw [densely dotted](0,0) -- (3,0);
\draw [densely dotted](3.5,0) -- (6.5,0);
\draw [densely dotted](7,0) -- (10,0);

\draw [densely dotted](0,1) -- (3,1);
\draw [densely dotted](3.5,1) -- (6.5,1);
\draw [densely dotted](7,1) -- (10,1);

\draw [densely dotted](0,2) -- (3,2);
\draw [densely dotted](3.5,2) -- (6.5,2);
\draw [densely dotted](7,2) -- (10,2);

\end{tikzpicture}

==> Figs/tikz/RBF_ShapeParameter_Shape.tex <==
\begin{tikzpicture}
\begin{axis}[
  xmode=linear, % not log
  ymode=linear, % not log
  xlabel = {$r$},
  ylabel = {$\phi(r)$},
  xmin = 0, xmax = 1,
  ymin = 0, ymax = 1,
  minor x tick num = 1,
  minor y tick num = 1,
  grid=both,
  minor grid style={gray!25},
  major grid style={gray!25},
  legend cell align={left},
  legend style={font=\scriptsize, at={(0.03,0.03)},anchor=south west},
  x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
  y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
  ]
  
  
  \addplot[line width=1pt,solid,color={Set1-A}] table[x=r,y=Gaussian2.0,col sep=comma]{Figs/data/GaussianFunctionShapesVaryShapeParameter.csv};
  \addlegendentry{Gaussian, $\varepsilon=2.0$};  
  
  \addplot[line width=1pt,solid,color={Set1-B}] table[x=r,y=Gaussian1.0,col sep=comma]{Figs/data/GaussianFunctionShapesVaryShapeParameter.csv};  
  \addlegendentry{Gaussian, $\varepsilon=1.0$};
  
  \addplot[line width=1pt,solid,color={Set1-C}] table[x=r,y=Gaussian0.5,col sep=comma]{Figs/data/GaussianFunctionShapesVaryShapeParameter.csv};  
  \addlegendentry{Gaussian, $\varepsilon=0.5$};
  
\end{axis}
\end{tikzpicture}

==> Figs/tikz/SolutionFluxPoints.tex <==
\begin{tikzpicture}

\begin{axis}[axis line style={draw=none},
             at={(0,0)},
             width=10cm,
             height=4.5cm,
             scale only axis,
             xmin=0,
             xmax=10,
             ymin=0,
             ymax=4.5,
             xticklabels={,,},
             yticklabels={,,},
             ticks=none],
            ]

% Plot the points
\addplot[mark=o, only marks, line width=1.5pt,mark size=4pt, color={Set1-A}] coordinates {(0.4691,2) (2.3077,2) (5.0000,2) (7.6923,2) (9.5309,2)};
\addplot[mark=x, only marks, line width=1.5pt,mark size=6pt, color={Set1-B}] coordinates {(0,2) (10,2)};

% Plot the legend points
\addplot[mark=o, only marks, line width=1.5pt,mark size=4pt, color={Set1-A}] coordinates {(6,3.75)};
\addplot[mark=x, only marks, line width=1.5pt,mark size=6pt, color={Set1-B}] coordinates {(6,3)};

\end{axis}


% Lines separating orders
\draw [solid](0,1) -- (0,3);
\draw [solid](10,1) -- (10,3);

% Label the orders
%\node at (1.5,0-0.50) {\large $n=3$};
%\node at (5.0,0-0.50) {\large $n=4$};
%\node at (8.5,0-0.50) {\large $n=5$};

% Label the point sets
\node[label=right:{\large Solution Points}]       at (6.2,3.75) {};
\node[label=right:{\large Flux Points}]        at (6.2,3) {};
%\node[label=right:{\large Chebyshev}]      at (10,2) {};
%\node[label=right:{\large Uniform - Full}] at (10,1) {};
%\node[label=right:{\large Uniform - Int.}] at (10,0) {};

% Lines for each type
\draw [densely dotted](0,2) -- (10,2);


\end{tikzpicture}

==> Figs/tikz/Types_of_RBF_Shape.tex <==
\begin{tikzpicture}
\begin{axis}[
  xmode=linear, % not log
  ymode=linear, % not log
  xlabel = {$r$},
  ylabel = {$\phi(r)$},
  xmin = 0, xmax = 1,
  ymin = 0, ymax = 1,
  minor x tick num = 1,
  minor y tick num = 1,
  grid=both,
  minor grid style={gray!25},
  major grid style={gray!25},
  legend cell align={left},
  legend style={font=\scriptsize, at={(0.97,0.97)},anchor=north east},
  x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
  y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
  ]
  
  \addplot[line width=1pt,color={Set1-A}] table[x=r,y=Gaussian,col sep=comma]{Figs/data/RadialBasisFunctionShapes.csv};
  \addlegendentry{Gaussian};
  
  \addplot[line width=1pt,color={Set1-B}] table[x=r,y=InverseQuadratic,col sep=comma]{Figs/data/RadialBasisFunctionShapes.csv};  
  \addlegendentry{Inverse Quadratic};
  
  \addplot[line width=1pt,color={Set1-C}] table[x=r,y=InverseMultiquadratic,col sep=comma]{Figs/data/RadialBasisFunctionShapes.csv};  
  \addlegendentry{Inverse Multiquadratic};
  
  \addplot[line width=1pt,color={Set1-D}] table[x=r,y=Wendland13,col sep=comma]{Figs/data/RadialBasisFunctionShapes.csv};  
  \addlegendentry{Wendland$_{1,3}$};

\end{axis}
\end{tikzpicture}

==> Figs/tikz/bt_centre_n03.tex <==
\begin{tikzpicture}
\begin{axis}[
      xmode=log, % not log
      ymode=log, % not log
      xlabel = {$f$},
      ylabel = {$E(f)$},
      xmin = 1, xmax = 600,
      ymin = 1e-10, ymax = 1e-1,
      xtick = {1e0,1e1,1e2,1e3},
      %ytick = {1e-10,1e-8,1e-6,1e-4,1e-2,1e-1},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.03,0.03)},anchor=south west},
      %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
  ]
			
			
			\addplot[color={Set1-A}, style={thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/burgers_turbulence/bt1200_Legendre_03_Legendre_GaussianGA_Eps0_010.csv};
			\addlegendentry{Legendre}
				
			\addplot[color={Set1-D}, style={thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/burgers_turbulence/bt1200_Legendre_03_UniformFull_GaussianGA_Eps0_010.csv};
			\addlegendentry{Uniform -- Full}
			
			\addplot[color={Set1-E}, style={thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/burgers_turbulence/bt1200_Legendre_03_UniformLess_GaussianGA_Eps0_010.csv};
			\addlegendentry{Uniform -- Int.}	
			
			\addplot[line width=1pt,color={gray!100},solid]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/burgers_turbulence/bt1200_Legendre_03_Legendre_Polynomial_Eps0_500.csv};
			\addlegendentry{Polynomial}			
			
		\end{axis} 		
	\end{tikzpicture}


==> Figs/tikz/bt_centre_n04.tex <==
\begin{tikzpicture}
\begin{axis}[
      xmode=log, % not log
      ymode=log, % not log
      xlabel = {$f$},
      ylabel = {$E(f)$},
      xmin = 1, xmax = 600,
      ymin = 1e-10, ymax = 1e-1,
      xtick = {1e0,1e1,1e2,1e3},
      %ytick = {1e-10,1e-8,1e-6,1e-4,1e-2,1e-1},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.03,0.03)},anchor=south west},
      %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
  ]
			
			\addplot[color={Set1-A}, style={thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/burgers_turbulence/bt1200_Legendre_04_Legendre_GaussianGA_Eps0_010.csv};
				
			\addplot[color={Set1-D}, style={thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/burgers_turbulence/bt1200_Legendre_04_UniformFull_GaussianGA_Eps0_010.csv};
			
			\addplot[color={Set1-E}, style={thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/burgers_turbulence/bt1200_Legendre_04_UniformLess_GaussianGA_Eps0_010.csv};	
			
			\addplot[line width=1pt,color={gray!100},solid]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/burgers_turbulence/bt1200_Legendre_04_Legendre_Polynomial_Eps0_500.csv};			
			
		\end{axis} 		
	\end{tikzpicture}


==> Figs/tikz/bt_centre_n05.tex <==
\begin{tikzpicture}
\begin{axis}[
      xmode=log, % not log
      ymode=log, % not log
      xlabel = {$f$},
      ylabel = {$E(f)$},
      xmin = 1, xmax = 600,
      ymin = 1e-10, ymax = 1e-1,
      xtick = {1e0,1e1,1e2,1e3},
      %ytick = {1e-10,1e-8,1e-6,1e-4,1e-2,1e-1},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.03,0.03)},anchor=south west},
      %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
  ]
			
			\addplot[color={Set1-A}, style={thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/burgers_turbulence/bt1200_Legendre_05_Legendre_GaussianGA_Eps0_010.csv};
				
			\addplot[color={Set1-D}, style={thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/burgers_turbulence/bt1200_Legendre_05_UniformFull_GaussianGA_Eps0_010.csv};
			
			\addplot[color={Set1-E}, style={thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/burgers_turbulence/bt1200_Legendre_05_UniformLess_GaussianGA_Eps0_010.csv};	
			
			\addplot[line width=1pt,color={gray!100},solid]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/burgers_turbulence/bt1200_Legendre_05_Legendre_Polynomial_Eps0_500.csv};			
			
		\end{axis} 		
	\end{tikzpicture}


==> Figs/tikz/bt_eps_n03.tex <==
\begin{tikzpicture}
\begin{axis}[
      xmode=log, % not log
      ymode=log, % not log
      xlabel = {$f$},
      ylabel = {$E(f)$},
      xmin = 1, xmax = 600,
      ymin = 1e-10, ymax = 1e-1,
      xtick = {1e0,1e1,1e2,1e3},
      %ytick = {1e-10,1e-8,1e-6,1e-4,1e-2,1e-1},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.03,0.03)},anchor=south west},
      %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
  ]
			
			
			\addplot[color={Set1-A}, style={thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/burgers_turbulence/bt1200_Legendre_03_UniformFull_GaussianGA_Eps1_000.csv};
			\addlegendentry{$\varepsilon=1.000$}
				
			\addplot[color={Set1-B}, style={thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/burgers_turbulence/bt1200_Legendre_03_UniformFull_GaussianGA_Eps0_500.csv};
			\addlegendentry{$\varepsilon=0.500$}
				
			\addplot[color={Set1-C}, style={thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/burgers_turbulence/bt1200_Legendre_03_UniformFull_GaussianGA_Eps0_250.csv};
			\addlegendentry{$\varepsilon=0.250$}
				
			\addplot[color={Set1-D}, style={thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/burgers_turbulence/bt1200_Legendre_03_UniformFull_GaussianGA_Eps0_100.csv};
			\addlegendentry{$\varepsilon=0.100$}
				
			\addplot[color={Set1-E}, style={thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/burgers_turbulence/bt1200_Legendre_03_UniformFull_GaussianGA_Eps0_025.csv};
			\addlegendentry{$\varepsilon=0.025$}
				
			\addplot[color={Set1-F}, style={thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/burgers_turbulence/bt1200_Legendre_03_UniformFull_GaussianGA_Eps0_010.csv};
			\addlegendentry{$\varepsilon=0.010$}
			
			\addplot[line width=1pt,color={gray!100},solid]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/burgers_turbulence/bt1200_Legendre_03_Legendre_Polynomial_Eps0_500.csv};
			\addlegendentry{Polynomial}
				
		\end{axis} 		
	\end{tikzpicture}


==> Figs/tikz/bt_eps_n04.tex <==
\begin{tikzpicture}
\begin{axis}[
      xmode=log, % not log
      ymode=log, % not log
      xlabel = {$f$},
      ylabel = {$E(f)$},
      xmin = 1, xmax = 600,
      ymin = 1e-10, ymax = 1e-1,
      xtick = {1e0,1e1,1e2,1e3},
      %ytick = {1e-10,1e-8,1e-6,1e-4,1e-2,1e-1},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.03,0.03)},anchor=south west},
      %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
  ]
			
			

			
			\addplot[color={Set1-A}, style={thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/burgers_turbulence/bt1200_Legendre_04_UniformFull_GaussianGA_Eps1_000.csv};
				
			\addplot[color={Set1-B}, style={thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/burgers_turbulence/bt1200_Legendre_04_UniformFull_GaussianGA_Eps0_500.csv};
				
			\addplot[color={Set1-C}, style={thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/burgers_turbulence/bt1200_Legendre_04_UniformFull_GaussianGA_Eps0_250.csv};
				
			\addplot[color={Set1-D}, style={thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/burgers_turbulence/bt1200_Legendre_04_UniformFull_GaussianGA_Eps0_100.csv};
				
			\addplot[color={Set1-E}, style={thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/burgers_turbulence/bt1200_Legendre_04_UniformFull_GaussianGA_Eps0_025.csv};
				
			\addplot[color={Set1-F}, style={thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/burgers_turbulence/bt1200_Legendre_04_UniformFull_GaussianGA_Eps0_010.csv};
				
			\addplot[line width=1pt,color={gray!100},solid]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/burgers_turbulence/bt1200_Legendre_04_Legendre_Polynomial_Eps0_500.csv};				
				
		\end{axis} 		
	\end{tikzpicture}


==> Figs/tikz/bt_eps_n05.tex <==
\begin{tikzpicture}
\begin{axis}[
      xmode=log, % not log
      ymode=log, % not log
      xlabel = {$f$},
      ylabel = {$E(f)$},
      xmin = 1, xmax = 600,
      ymin = 1e-10, ymax = 1e-1,
      xtick = {1e0,1e1,1e2,1e3},
      %ytick = {1e-10,1e-8,1e-6,1e-4,1e-2,1e-1},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.03,0.03)},anchor=south west},
      %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
  ]
			
			
			\addplot[color={Set1-A}, style={thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/burgers_turbulence/bt1200_Legendre_05_UniformFull_GaussianGA_Eps1_000.csv};
				
			\addplot[color={Set1-B}, style={thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/burgers_turbulence/bt1200_Legendre_05_UniformFull_GaussianGA_Eps0_500.csv};
				
			\addplot[color={Set1-C}, style={thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/burgers_turbulence/bt1200_Legendre_05_UniformFull_GaussianGA_Eps0_250.csv};
				
			\addplot[color={Set1-D}, style={thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/burgers_turbulence/bt1200_Legendre_05_UniformFull_GaussianGA_Eps0_100.csv};
				
			\addplot[color={Set1-E}, style={thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/burgers_turbulence/bt1200_Legendre_05_UniformFull_GaussianGA_Eps0_025.csv};
				
			\addplot[color={Set1-F}, style={thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/burgers_turbulence/bt1200_Legendre_05_UniformFull_GaussianGA_Eps0_010.csv};
			
			\addplot[line width=1pt,color={gray!100},solid]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/burgers_turbulence/bt1200_Legendre_05_Legendre_Polynomial_Eps0_500.csv};			
				
		\end{axis} 		
	\end{tikzpicture}


==> Figs/tikz/bt_n03_frequency.tex <==
\begin{tikzpicture}
\begin{axis}[
      xmode=log, % not log
      ymode=log, % not log
      xlabel = {$f$},
      ylabel = {$E(f)$},
      xmin = 1, xmax = 600,
      ymin = 1e-10, ymax = 1e-1,
      xtick = {1e0,1e1},
      %ytick = {1e-10,1e-8,1e-6,1e-4,1e-2,1e-1},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.03,0.03)},anchor=south west},
      %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
  ]
			
			\addplot[color={Set1-A}, style={thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/bt1200_Legendre03_Polynomial.csv};
			\addlegendentry{$\mathbb{P}_2$}
			
			\addplot[color={Set1-B}, style={thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/bt1200_Legendre03_GaussianGAEps0_010.csv};
			\addlegendentry{$\varepsilon_\mathrm{GA}=0.01$}
			
			\addplot[color={Set1-C}, style={thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/bt1200_Legendre03_GaussEps0_100.csv};
			\addlegendentry{$\varepsilon_\mathrm{GA}=0.10$}
			
			\addplot[color={Set1-D}, style={thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/bt1200_Legendre03_GaussEps0_500.csv};
			\addlegendentry{$\varepsilon_\mathrm{GA}=0.50$}
			
			\addplot[color={Set1-E}, style={thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/bt1200_Legendre03_GaussEps1_000.csv};
			\addlegendentry{$\varepsilon_\mathrm{GA}=1.00$}
			
			
		\end{axis} 		
	\end{tikzpicture}


==> Figs/tikz/bt_n04_frequency.tex <==
\begin{tikzpicture}
\begin{axis}[
      xmode=log, % not log
      ymode=log, % not log
      xlabel = {$f$},
      ylabel = {$E(f)$},
      xmin = 1, xmax = 600,
      ymin = 1e-10, ymax = 1e-1,
      xtick = {1e0,1e1},
      %ytick = {1e-10,1e-8,1e-6,1e-4,1e-2,1e-1},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.03,0.03)},anchor=south west},
      %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
  ]
% 			\addplot[color=black, style={thick}]
% 				table[x=f,y=t05,col sep=comma,unbounded coords=jump]{./figures/data/hetero_600_c.csv};
% 			\addlegendentry{$t_0, \p=5$}
			
% 			\addplot[color=black, dashed, style={thick}] 
% 				table[x=f,y=t04,col sep=comma,unbounded coords=jump]{./figures/data/hetero_600_c.csv};
% 			\addlegendentry{$t_0, \p=4$}
			
			\addplot[color={Set1-A}, style={thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/bt1200_Legendre04_Polynomial.csv};
			\addlegendentry{$\mathbb{P}_3$}
			
			\addplot[color={Set1-B}, style={thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/bt1200_Legendre04_GaussianGAEps0_010.csv};
			\addlegendentry{$\varepsilon_\mathrm{GA}=0.01$}
			
			\addplot[color={Set1-C}, style={thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/bt1200_Legendre04_GaussEps0_100.csv};
			\addlegendentry{$\varepsilon_\mathrm{GA}=0.10$}
			
			\addplot[color={Set1-D}, style={thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/bt1200_Legendre04_GaussEps0_500.csv};
			\addlegendentry{$\varepsilon_\mathrm{GA}=0.50$}
			
			\addplot[color={Set1-E}, style={thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/bt1200_Legendre04_GaussEps1_000.csv};
			\addlegendentry{$\varepsilon_\mathrm{GA}=1.00$}
			
			
		\end{axis} 		
	\end{tikzpicture}


==> Figs/tikz/bt_points_n03.tex <==
\begin{tikzpicture}
\begin{axis}[
      xmode=log, % not log
      ymode=log, % not log
      xlabel = {$f$},
      ylabel = {$E(f)$},
      xmin = 1, xmax = 600,
      ymin = 1e-10, ymax = 1e-1,
      xtick = {1e0,1e1,1e2,1e3},
      %ytick = {1e-10,1e-8,1e-6,1e-4,1e-2,1e-1},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.03,0.03)},anchor=south west},
      %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
  ]
			
			\addplot[color={Set1-A}, style={thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/burgers_turbulence/bt1200_Legendre_03_Legendre_GaussianGA_Eps0_010.csv};
		    \addlegendentry{Legendre}		
		
			\addplot[color={Set1-B}, style={thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/burgers_turbulence/bt1200_Lobatto_03_Lobatto_GaussianGA_Eps0_010.csv};
			\addlegendentry{Lobatto}
				
			\addplot[color={Set1-C}, style={thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/burgers_turbulence/bt1200_Chebyshev_03_Chebyshev_GaussianGA_Eps0_010.csv};
			\addlegendentry{Chebyshev}
				
			\addplot[color={Set1-D}, style={thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/burgers_turbulence/bt1200_UniformFull_03_UniformFull_GaussianGA_Eps0_010.csv};
			\addlegendentry{Uniform -- Full}
			
			\addplot[color={Set1-E}, style={thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/burgers_turbulence/bt1200_UniformLess_03_UniformLess_GaussianGA_Eps0_010.csv};	
			\addlegendentry{Uniform -- Int.}
			
			\addplot[line width=1pt,color={gray!100},solid]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/burgers_turbulence/bt1200_Legendre_03_Legendre_Polynomial_Eps0_500.csv};
			\addlegendentry{Polynomial}				
			
		\end{axis} 		
	\end{tikzpicture}


==> Figs/tikz/bt_points_n04.tex <==
\begin{tikzpicture}
\begin{axis}[
      xmode=log, % not log
      ymode=log, % not log
      xlabel = {$f$},
      ylabel = {$E(f)$},
      xmin = 1, xmax = 600,
      ymin = 1e-10, ymax = 1e-1,
      xtick = {1e0,1e1,1e2,1e3},
      %ytick = {1e-10,1e-8,1e-6,1e-4,1e-2,1e-1},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.03,0.03)},anchor=south west},
      %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
  ]
			
			\addplot[color={Set1-A}, style={thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/burgers_turbulence/bt1200_Legendre_04_Legendre_GaussianGA_Eps0_010.csv};
				
			\addplot[color={Set1-B}, style={thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/burgers_turbulence/bt1200_Lobatto_04_Lobatto_GaussianGA_Eps0_010.csv};
				
			\addplot[color={Set1-C}, style={thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/burgers_turbulence/bt1200_Chebyshev_04_Chebyshev_GaussianGA_Eps0_010.csv};
				
			\addplot[color={Set1-D}, style={thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/burgers_turbulence/bt1200_UniformFull_04_UniformFull_GaussianGA_Eps0_010.csv};
			
			\addplot[color={Set1-E}, style={thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/burgers_turbulence/bt1200_UniformLess_04_UniformLess_GaussianGA_Eps0_010.csv};	
			
			\addplot[line width=1pt,color={gray!100},solid]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/burgers_turbulence/bt1200_Legendre_04_Legendre_Polynomial_Eps0_500.csv};			
			
		\end{axis} 		
	\end{tikzpicture}


==> Figs/tikz/bt_points_n05.tex <==
\begin{tikzpicture}
\begin{axis}[
      xmode=log, % not log
      ymode=log, % not log
      xlabel = {$f$},
      ylabel = {$E(f)$},
      xmin = 1, xmax = 600,
      ymin = 1e-10, ymax = 1e-1,
      xtick = {1e0,1e1,1e2,1e3},
      %ytick = {1e-10,1e-8,1e-6,1e-4,1e-2,1e-1},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.03,0.03)},anchor=south west},
      %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
  ]
			
			\addplot[color={Set1-A}, style={thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/burgers_turbulence/bt1200_Legendre_05_Legendre_GaussianGA_Eps0_010.csv};
				
			\addplot[color={Set1-B}, style={thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/burgers_turbulence/bt1200_Lobatto_05_Lobatto_GaussianGA_Eps0_010.csv};
				
			\addplot[color={Set1-C}, style={thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/burgers_turbulence/bt1200_Chebyshev_05_Chebyshev_GaussianGA_Eps0_010.csv};
				
			\addplot[color={Set1-D}, style={thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/burgers_turbulence/bt1200_UniformFull_05_UniformFull_GaussianGA_Eps0_010.csv};
				
			\addplot[color={Set1-E}, style={thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/burgers_turbulence/bt1200_UniformLess_05_UniformLess_GaussianGA_Eps0_010.csv};
		
			\addplot[line width=1pt,color={gray!100},solid]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/burgers_turbulence/bt1200_Legendre_05_Legendre_Polynomial_Eps0_500.csv};		
				
			
		\end{axis} 		
	\end{tikzpicture}


==> Figs/tikz/conditionNumber_01.tex <==
\begin{tikzpicture}
\begin{axis}
[
      xmode=log, % not log
      ymode=log, % not log
      xlabel = {$\varepsilon$},
      ylabel = {$\text{Condition Number}$},
      xmin = 1e-2, xmax = 1,
      ymin = 1e0, ymax = 1e18,
      xtick = {0.01, 0.03, 0.10, 0.32, 1.00},
      xticklabels = {0.01, 0.03, 0.10, 0.32, 1.00},
      ytick = {1e0, 1e3, 1e6, 1e9, 1e12, 1e15, 1e18},
      %ytick distance = 1e3,
      minor x tick num = 10,
      minor y tick num = 10,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.03,0.08)},anchor=south west},
      %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
  ]

  \addplot[line width=1pt,color={Set1-A}] table[x=Eps,y=LegendreGauss,col sep=comma]{Figs/data/condNumberData.csv};
  \addlegendentry{$\text{Legendre}$};
  
  \addplot[line width=1pt,color={Set1-B}] table[x=Eps,y=LobattoGauss,col sep=comma]{Figs/data/condNumberData.csv};
  \addlegendentry{$\text{Lobatto}$};
  
  \addplot[line width=1pt,color={Set1-C}] table[x=Eps,y=ChebyshevGauss,col sep=comma]{Figs/data/condNumberData.csv};
  \addlegendentry{$\text{Chebyshev}$};

  \addplot[line width=1pt,color={Set1-D}] table[x=Eps,y=UniformLessGauss,col sep=comma]{Figs/data/condNumberData.csv};
  \addlegendentry{$\text{Uniform - Full}$};

  \addplot[line width=1pt,color={Set1-E}] table[x=Eps,y=UniformFullGauss,col sep=comma]{Figs/data/condNumberData.csv};
  \addlegendentry{$\text{Uniform - Int.}$};
  
    \addplot[line width=1pt,color={gray!100},densely dashed] table[x=Eps,y=LegendrePolynomial,col sep=comma]{Figs/data/condNumberData.csv};
  \addlegendentry{$\text{Polynomial}$};

\end{axis}
\end{tikzpicture}

==> Figs/tikz/conditionNumber_02.tex <==
\begin{tikzpicture}
\begin{axis}
[
      xmode=log, % not log
      ymode=log, % not log
      xlabel = {$\varepsilon$},
      ylabel = {$\text{Condition Number}$},
      xmin = 1e-2, xmax = 1,
      ymin = 1e0, ymax = 1e4,
      xtick = {0.01, 0.03, 0.10, 0.32, 1.00},
      xticklabels = {0.01, 0.03, 0.10, 0.32, 1.00},
      ytick = {1e0, 1e1, 1e2, 1e3, 1e4},
      %ytick distance = 1e3,
      minor x tick num = 10,
      minor y tick num = 10,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(1.03,0.5)},anchor=west},
      %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
  ]

  \addplot[line width=1pt,color={Set1-A}] table[x=Eps,y=LegendreGaussGA,col sep=comma]{Figs/data/condNumberData.csv};
  \addlegendentry{$\text{Legendre}$};
  
  \addplot[line width=1pt,color={Set1-B}] table[x=Eps,y=LobattoGaussGA,col sep=comma]{Figs/data/condNumberData.csv};
  \addlegendentry{$\text{Lobatto}$};
  
  \addplot[line width=1pt,color={Set1-C}] table[x=Eps,y=ChebyshevGaussGA,col sep=comma]{Figs/data/condNumberData.csv};
  \addlegendentry{$\text{Chebyshev}$};

  \addplot[line width=1pt,color={Set1-D}] table[x=Eps,y=UniformLessGaussGA,col sep=comma]{Figs/data/condNumberData.csv};
  \addlegendentry{$\text{Uniform - Full}$};

  \addplot[line width=1pt,color={Set1-E}] table[x=Eps,y=UniformFullGaussGA,col sep=comma]{Figs/data/condNumberData.csv};
  \addlegendentry{$\text{Uniform - Int.}$};
  
    \addplot[line width=1pt,color={gray!100},densely dashed] table[x=Eps,y=LegendrePolynomial,col sep=comma]{Figs/data/condNumberData.csv};
  \addlegendentry{$\text{Polynomial}$};

\end{axis}
\end{tikzpicture}

==> Figs/tikz/ddi_centre_n03.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=1cm,width=3cm, magnification=4, connect spies}]
\begin{axis}[
      clip mode = individual,
      xmode=linear, % not log
      ymode=linear, % not log
      xlabel = {$\hat{k}$},
      ylabel = {$\Im(\hat{c}^\prime)$},
      xmin = 0, xmax = pi,
      ymin = -1.75*pi, ymax = 0.1,
      xtick = {0,0.25*pi,0.5*pi,0.75*pi,pi},
      ytick = {-1.75*pi,-1.5*pi,-1.25*pi,-1*pi,-0.75*pi,-0.5*pi,-0.25*pi,0},
      xticklabels={$\vphantom{/}0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\vphantom{/}\pi$},
      yticklabels={$-7\pi/4$,$-3\pi/2$,$-5\pi/4$,$-\vphantom{/}\pi$,$-3\pi/4$,$-\pi/4$,$-\pi/2$,$\vphantom{/}0$},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.03,0.03)},anchor=south west},
      x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
  ]
  
  
    \addplot[line width=0.75pt,densely dotted,color={black}] coordinates{(0,0) (pi,0)};
  
    \addplot[line width=1pt,color={black}] table[x=Kref,y=c_i3,col sep=comma]{Figs/data/dd_Legendren3_Adv_Polynomial.csv};
  
    \addplot[line width=1pt,color={Set1-A}] table[x=Kref,y=c_i3,col sep=comma]{Figs/data/fourier/dd_p2_x_Legendre_c_Legendre_Adv_GaussianGA_e0.01.csv};
    
    \addplot[line width=1pt,color={Set1-B}] table[x=Kref,y=c_i3,col sep=comma]{Figs/data/fourier/dd_p2_x_Legendre_c_UniformFull_Adv_GaussianGA_e0.01.csv};
    
    \addplot[line width=1pt,color={Set1-C}] table[x=Kref,y=c_i3,col sep=comma]{Figs/data/fourier/dd_p2_x_Legendre_c_UniformLess_Adv_GaussianGA_e0.01.csv};
    
    \coordinate (spypoint) at (axis cs:0.8,0);
    \coordinate (magnifyglass) at (axis cs:1.1,-1.75);
\end{axis}

    		
\spy [black] on (spypoint) in node[fill=white] at (magnifyglass);
  
\end{tikzpicture}

==> Figs/tikz/ddi_centre_n04.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=1cm,width=3cm, magnification=4, connect spies}]
\begin{axis}[
      clip mode = individual,
      xmode=linear, % not log
      ymode=linear, % not log
      xlabel = {$\hat{k}$},
      ylabel = {$\Im(\hat{c}^\prime)$},
      xmin = 0, xmax = pi,
      ymin = -1.75*pi, ymax = 0.1,
      xtick = {0,0.25*pi,0.5*pi,0.75*pi,pi},
      ytick = {-1.75*pi,-1.5*pi,-1.25*pi,-1*pi,-0.75*pi,-0.5*pi,-0.25*pi,0},
      xticklabels={$\vphantom{/}0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\vphantom{/}\pi$},
      yticklabels={$-7\pi/4$,$-3\pi/2$,$-5\pi/4$,$-\vphantom{/}\pi$,$-3\pi/4$,$-\pi/4$,$-\pi/2$,$\vphantom{/}0$},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.03,0.03)},anchor=south west},
      x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
  ]
  
  
    \addplot[line width=0.75pt,densely dotted,color={black}] coordinates{(0,0) (pi,0)};
  
    \addplot[line width=1pt,color={black}] table[x=Kref,y=c_i4,col sep=comma]{Figs/data/dd_Legendren4_Adv_Polynomial.csv};
  
    \addplot[line width=1pt,color={Set1-A}] table[x=Kref,y=c_i4,col sep=comma]{Figs/data/fourier/dd_p3_x_Legendre_c_Legendre_Adv_GaussianGA_e0.01.csv};
    
    \addplot[line width=1pt,color={Set1-B}] table[x=Kref,y=c_i4,col sep=comma]{Figs/data/fourier/dd_p3_x_Legendre_c_UniformFull_Adv_GaussianGA_e0.01.csv};
    
    \addplot[line width=1pt,color={Set1-C}] table[x=Kref,y=c_i4,col sep=comma]{Figs/data/fourier/dd_p3_x_Legendre_c_UniformLess_Adv_GaussianGA_e0.01.csv};
    
    \coordinate (spypoint) at (axis cs:0.8,0);
    \coordinate (magnifyglass) at (axis cs:1.1,-1.75);
\end{axis}

    		
\spy [black] on (spypoint) in node[fill=white] at (magnifyglass);
  
\end{tikzpicture}

==> Figs/tikz/ddi_centre_n05.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=1cm,width=3cm, magnification=4, connect spies}]
\begin{axis}[
      clip mode = individual,
      xmode=linear, % not log
      ymode=linear, % not log
      xlabel = {$\hat{k}$},
      ylabel = {$\Im(\hat{c}^\prime)$},
      xmin = 0, xmax = pi,
      ymin = -1.75*pi, ymax = 0.1,
      xtick = {0,0.25*pi,0.5*pi,0.75*pi,pi},
      ytick = {-1.75*pi,-1.5*pi,-1.25*pi,-1*pi,-0.75*pi,-0.5*pi,-0.25*pi,0},
      xticklabels={$\vphantom{/}0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\vphantom{/}\pi$},
      yticklabels={$-7\pi/4$,$-3\pi/2$,$-5\pi/4$,$-\vphantom{/}\pi$,$-3\pi/4$,$-\pi/4$,$-\pi/2$,$\vphantom{/}0$},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.03,0.03)},anchor=south west},
      x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
  ]
  
  
    \addplot[line width=0.75pt,densely dotted,color={black}] coordinates{(0,0) (pi,0)};
  
    %\addplot[line width=1pt,color={black}] table[x=Kref,y=c_i5,col sep=comma]{Figs/data/dd_Legendren3_Adv_Polynomial.csv};
  
    \addplot[line width=1pt,color={Set1-A}] table[x=Kref,y=c_i5,col sep=comma]{Figs/data/fourier/dd_p4_x_Legendre_c_Legendre_Adv_GaussianGA_e0.01.csv};
    
    \addplot[line width=1pt,color={Set1-B}] table[x=Kref,y=c_i5,col sep=comma]{Figs/data/fourier/dd_p4_x_Legendre_c_UniformFull_Adv_GaussianGA_e0.01.csv};
    
    \addplot[line width=1pt,color={Set1-C}] table[x=Kref,y=c_i5,col sep=comma]{Figs/data/fourier/dd_p4_x_Legendre_c_UniformLess_Adv_GaussianGA_e0.01.csv};
    
    \coordinate (spypoint) at (axis cs:0.8,0);
    \coordinate (magnifyglass) at (axis cs:1.1,-1.75);
\end{axis}

    		
\spy [black] on (spypoint) in node[fill=white] at (magnifyglass);
  
\end{tikzpicture}

==> Figs/tikz/ddi_points_n03.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=1cm,width=3cm, magnification=4, connect spies}]
\begin{axis}[
      clip mode = individual,
      xmode=linear, % not log
      ymode=linear, % not log
      xlabel = {$\hat{k}$},
      ylabel = {$\Im(\hat{c}^\prime)$},
      xmin = 0, xmax = pi,
      ymin = -1.75*pi, ymax = 0.1,
      xtick = {0,0.25*pi,0.5*pi,0.75*pi,pi},
      ytick = {-1.75*pi,-1.5*pi,-1.25*pi,-1*pi,-0.75*pi,-0.5*pi,-0.25*pi,0},
      xticklabels={$\vphantom{/}0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\vphantom{/}\pi$},
      yticklabels={$-7\pi/4$,$-3\pi/2$,$-5\pi/4$,$-\vphantom{/}\pi$,$-3\pi/4$,$-\pi/4$,$-\pi/2$,$\vphantom{/}0$},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.03,0.03)},anchor=south west},
      x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
  ]
  
  
    \addplot[line width=0.75pt,densely dotted,color={black}] coordinates{(0,0) (pi,0)};
  
    \addplot[line width=1pt,color={black}] table[x=Kref,y=c_i3,col sep=comma]{Figs/data/dd_Legendren3_Adv_Polynomial.csv};
  
  
    \addplot[line width=1pt,color={Set1-A}] table[x=Kref,y=c_i3,col sep=comma]{Figs/data/fourier/dd_p2_x_Legendre_c_Legendre_Adv_GaussianGA_e0.01.csv};
  
    \addplot[line width=1pt,color={Set1-B}] table[x=Kref,y=c_i3,col sep=comma]{Figs/data/fourier/dd_p2_x_Lobatto_c_Lobatto_Adv_GaussianGA_e0.01.csv};
  
    \addplot[line width=1pt,color={Set1-C}] table[x=Kref,y=c_i3,col sep=comma]{Figs/data/fourier/dd_p2_x_Chebyshev_c_Chebyshev_Adv_GaussianGA_e0.01.csv};
  
    \addplot[line width=1pt,color={Set1-D}] table[x=Kref,y=c_i3,col sep=comma]{Figs/data/fourier/dd_p2_x_UniformFull_c_UniformFull_Adv_GaussianGA_e0.01.csv};
  
    \addplot[line width=1pt,color={Set1-E}] table[x=Kref,y=c_i3,col sep=comma]{Figs/data/fourier/dd_p2_x_UniformLess_c_UniformLess_Adv_GaussianGA_e0.01.csv};
  
    \coordinate (spypoint) at (axis cs:0.8,0);
    \coordinate (magnifyglass) at (axis cs:1.1,-1.75);
\end{axis}

    		
\spy [black] on (spypoint) in node[fill=white] at (magnifyglass);
  
\end{tikzpicture}

==> Figs/tikz/ddi_points_n04.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=1cm,width=3cm, magnification=4, connect spies}]
\begin{axis}[
      clip mode = individual,
      xmode=linear, % not log
      ymode=linear, % not log
      xlabel = {$\hat{k}$},
      ylabel = {$\Im(\hat{c}^\prime)$},
      xmin = 0, xmax = pi,
      ymin = -1.75*pi, ymax = 0.1,
      xtick = {0,0.25*pi,0.5*pi,0.75*pi,pi},
      ytick = {-1.75*pi,-1.5*pi,-1.25*pi,-1*pi,-0.75*pi,-0.5*pi,-0.25*pi,0},
      xticklabels={$\vphantom{/}0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\vphantom{/}\pi$},
      yticklabels={$-7\pi/4$,$-3\pi/2$,$-5\pi/4$,$-\vphantom{/}\pi$,$-3\pi/4$,$-\pi/4$,$-\pi/2$,$\vphantom{/}0$},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.03,0.03)},anchor=south west},
      x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
  ]
  
  
    \addplot[line width=0.75pt,densely dotted,color={black}] coordinates{(0,0) (pi,0)};
  
    \addplot[line width=1pt,color={black}] table[x=Kref,y=c_i4,col sep=comma]{Figs/data/dd_Legendren4_Adv_Polynomial.csv};
    
    \addplot[line width=1pt,color={Set1-A}] table[x=Kref,y=c_i4,col sep=comma]{Figs/data/fourier/dd_p3_x_Legendre_c_Legendre_Adv_GaussianGA_e0.01.csv};
  
    \addplot[line width=1pt,color={Set1-B}] table[x=Kref,y=c_i4,col sep=comma]{Figs/data/fourier/dd_p3_x_Lobatto_c_Lobatto_Adv_GaussianGA_e0.01.csv};
  
    \addplot[line width=1pt,color={Set1-C}] table[x=Kref,y=c_i4,col sep=comma]{Figs/data/fourier/dd_p3_x_Chebyshev_c_Chebyshev_Adv_GaussianGA_e0.01.csv};
  
    \addplot[line width=1pt,color={Set1-D}] table[x=Kref,y=c_i4,col sep=comma]{Figs/data/fourier/dd_p3_x_UniformFull_c_UniformFull_Adv_GaussianGA_e0.01.csv};
  
    \addplot[line width=1pt,color={Set1-E}] table[x=Kref,y=c_i4,col sep=comma]{Figs/data/fourier/dd_p3_x_UniformLess_c_UniformLess_Adv_GaussianGA_e0.01.csv};
  
    \coordinate (spypoint) at (axis cs:0.8,0);
    \coordinate (magnifyglass) at (axis cs:1.1,-1.75);
\end{axis}

    		
\spy [black] on (spypoint) in node[fill=white] at (magnifyglass);
  
\end{tikzpicture}

==> Figs/tikz/ddi_points_n05.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=1cm,width=3cm, magnification=4, connect spies}]
\begin{axis}[
      clip mode = individual,
      xmode=linear, % not log
      ymode=linear, % not log
      xlabel = {$\hat{k}$},
      ylabel = {$\Im(\hat{c}^\prime)$},
      xmin = 0, xmax = pi,
      ymin = -1.75*pi, ymax = 0.1,
      xtick = {0,0.25*pi,0.5*pi,0.75*pi,pi},
      ytick = {-1.75*pi,-1.5*pi,-1.25*pi,-1*pi,-0.75*pi,-0.5*pi,-0.25*pi,0},
      xticklabels={$\vphantom{/}0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\vphantom{/}\pi$},
      yticklabels={$-7\pi/4$,$-3\pi/2$,$-5\pi/4$,$-\vphantom{/}\pi$,$-3\pi/4$,$-\pi/4$,$-\pi/2$,$\vphantom{/}0$},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.03,0.03)},anchor=south west},
      x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
  ]
  
  
    \addplot[line width=0.75pt,densely dotted,color={black}] coordinates{(0,0) (pi,0)};
  
    %\addplot[line width=1pt,color={black}] table[x=Kref,y=c_i5,col     wsep=comma]{Figs/data/dd_Legendren5_Adv_Polynomial.csv};
  
    \addplot[line width=1pt,color={Set1-A}] table[x=Kref,y=c_i5,col sep=comma]{Figs/data/fourier/dd_p4_x_Legendre_c_Legendre_Adv_GaussianGA_e0.01.csv};
  
    \addplot[line width=1pt,color={Set1-B}] table[x=Kref,y=c_i5,col sep=comma]{Figs/data/fourier/dd_p4_x_Lobatto_c_Lobatto_Adv_GaussianGA_e0.01.csv};
  
    \addplot[line width=1pt,color={Set1-C}] table[x=Kref,y=c_i5,col sep=comma]{Figs/data/fourier/dd_p4_x_Chebyshev_c_Chebyshev_Adv_GaussianGA_e0.01.csv};
  
    \addplot[line width=1pt,color={Set1-D}] table[x=Kref,y=c_i5,col sep=comma]{Figs/data/fourier/dd_p4_x_UniformFull_c_UniformFull_Adv_GaussianGA_e0.01.csv};
  
    \addplot[line width=1pt,color={Set1-E}] table[x=Kref,y=c_i5,col sep=comma]{Figs/data/fourier/dd_p4_x_UniformLess_c_UniformLess_Adv_GaussianGA_e0.01.csv};
  
    \coordinate (spypoint) at (axis cs:0.8,0);
    \coordinate (magnifyglass) at (axis cs:1.1,-1.75);
\end{axis}

    		
\spy [black] on (spypoint) in node[fill=white] at (magnifyglass);
  
\end{tikzpicture}

==> Figs/tikz/ddr_centre_n03.tex <==
\begin{tikzpicture}
\begin{axis}[
      xmode=linear, % not log
      ymode=linear, % not log
      xlabel = {$\hat{k}$},
      ylabel = {$\Re(\hat{c}^\prime)$},
      xmin = 0, xmax = pi,
      ymin = 0, ymax = 1.25*pi,
      xtick = {0,0.25*pi,0.5*pi,0.75*pi,pi},
      ytick = {0,0.25*pi,0.5*pi,0.75*pi,pi,1.25*pi},
      xticklabels={$\vphantom{/}0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\vphantom{/}\pi$},
      yticklabels={$\vphantom{/}0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\vphantom{/}\pi$,$5\pi/4$},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.03,0.97)},anchor=north west},
      x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
  ]

    \addplot[line width=0.75pt,densely dotted,color={black}] coordinates{(0,0) (pi,pi)};
    \addlegendentry{Exact};
    
    \addplot[line width=1pt,color={black}] table[x=Kref,y=c_r3,col sep=comma]{Figs/data/dd_Legendren3_Adv_Polynomial.csv};
    \addlegendentry{Polynomial};

    \addplot[line width=1pt,color={Set1-A}] table[x=Kref,y=c_r3,col sep=comma]{Figs/data/fourier/dd_p2_x_Legendre_c_Legendre_Adv_GaussianGA_e0.01.csv};
    \addlegendentry{Legendre};
  
    \addplot[line width=1pt,color={Set1-B}] table[x=Kref,y=c_r3,col sep=comma]{Figs/data/fourier/dd_p2_x_Legendre_c_UniformFull_Adv_GaussianGA_e0.01.csv};
    \addlegendentry{Uniform-L};
  
    \addplot[line width=1pt,color={Set1-C}] table[x=Kref,y=c_r3,col sep=comma]{Figs/data/fourier/dd_p2_x_Legendre_c_UniformLess_Adv_GaussianGA_e0.01.csv};
    \addlegendentry{Uniform-G};
  
\end{axis}
\end{tikzpicture}

==> Figs/tikz/ddr_centre_n04.tex <==
\begin{tikzpicture}
\begin{axis}[
      xmode=linear, % not log
      ymode=linear, % not log
      xlabel = {$\hat{k}$},
      ylabel = {$\Re(\hat{c}^\prime)$},
      xmin = 0, xmax = pi,
      ymin = 0, ymax = 1.25*pi,
      xtick = {0,0.25*pi,0.5*pi,0.75*pi,pi},
      ytick = {0,0.25*pi,0.5*pi,0.75*pi,pi,1.25*pi},
      xticklabels={$\vphantom{/}0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\vphantom{/}\pi$},
      yticklabels={$\vphantom{/}0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\vphantom{/}\pi$,$5\pi/4$},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.03,0.97)},anchor=north west},
      x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
  ]

    \addplot[line width=0.75pt,densely dotted,color={black}] coordinates{(0,0) (pi,pi)};
    
    \addplot[line width=1pt,color={black}] table[x=Kref,y=c_r4,col sep=comma]{Figs/data/dd_Legendren4_Adv_Polynomial.csv};
    
    \addplot[line width=1pt,color={Set1-A}] table[x=Kref,y=c_r4,col sep=comma]{Figs/data/fourier/dd_p3_x_Legendre_c_Legendre_Adv_GaussianGA_e0.01.csv};
    
    \addplot[line width=1pt,color={Set1-B}] table[x=Kref,y=c_r4,col sep=comma]{Figs/data/fourier/dd_p3_x_Legendre_c_UniformFull_Adv_GaussianGA_e0.01.csv};
    
    \addplot[line width=1pt,color={Set1-C}] table[x=Kref,y=c_r4,col sep=comma]{Figs/data/fourier/dd_p3_x_Legendre_c_UniformLess_Adv_GaussianGA_e0.01.csv};
    
\end{axis}
\end{tikzpicture}

==> Figs/tikz/ddr_centre_n05.tex <==
\begin{tikzpicture}
\begin{axis}[
      xmode=linear, % not log
      ymode=linear, % not log
      xlabel = {$\hat{k}$},
      ylabel = {$\Re(\hat{c}^\prime)$},
      xmin = 0, xmax = pi,
      ymin = 0, ymax = 1.25*pi,
      xtick = {0,0.25*pi,0.5*pi,0.75*pi,pi},
      ytick = {0,0.25*pi,0.5*pi,0.75*pi,pi,1.25*pi},
      xticklabels={$\vphantom{/}0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\vphantom{/}\pi$},
      yticklabels={$\vphantom{/}0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\vphantom{/}\pi$,$5\pi/4$},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.03,0.97)},anchor=north west},
      x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
  ]

    \addplot[line width=0.75pt,densely dotted,color={black}] coordinates{(0,0) (pi,pi)};
    \addlegendentry{Exact};
    
    %\addplot[line width=1pt,color={black}] table[x=Kref,y=c_r5,col sep=comma]{Figs/data/dd_Legendren3_Adv_Polynomial.csv};
    
    \addplot[line width=1pt,color={Set1-A}] table[x=Kref,y=c_r5,col sep=comma]{Figs/data/fourier/dd_p4_x_Legendre_c_Legendre_Adv_GaussianGA_e0.01.csv};
    
    \addplot[line width=1pt,color={Set1-B}] table[x=Kref,y=c_r5,col sep=comma]{Figs/data/fourier/dd_p4_x_Legendre_c_UniformFull_Adv_GaussianGA_e0.01.csv};
    
    \addplot[line width=1pt,color={Set1-C}] table[x=Kref,y=c_r5,col sep=comma]{Figs/data/fourier/dd_p4_x_Legendre_c_UniformLess_Adv_GaussianGA_e0.01.csv};
    
\end{axis}
\end{tikzpicture}

==> Figs/tikz/ddr_points_n03.tex <==
\begin{tikzpicture}
\begin{axis}[
      xmode=linear, % not log
      ymode=linear, % not log
      xlabel = {$\hat{k}$},
      ylabel = {$\Re(\hat{c}^\prime)$},
      xmin = 0, xmax = pi,
      ymin = 0, ymax = 1.25*pi,
      xtick = {0,0.25*pi,0.5*pi,0.75*pi,pi},
      ytick = {0,0.25*pi,0.5*pi,0.75*pi,pi,1.25*pi},
      xticklabels={$\vphantom{/}0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\vphantom{/}\pi$},
      yticklabels={$\vphantom{/}0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\vphantom{/}\pi$,$5\pi/4$},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.03,0.97)},anchor=north west},
      x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
  ]

    \addplot[line width=0.75pt,densely dotted,color={black}] coordinates{(0,0) (pi,pi)};
    \addlegendentry{Exact};
    
    \addplot[line width=1pt,color={black}] table[x=Kref,y=c_r3,col sep=comma]{Figs/data/dd_Legendren3_Adv_Polynomial.csv};
    \addlegendentry{Polynomial};

    \addplot[line width=1pt,color={Set1-A}] table[x=Kref,y=c_r3,col sep=comma]{Figs/data/fourier/dd_p2_x_Legendre_c_Legendre_Adv_GaussianGA_e0.01.csv};
    \addlegendentry{Legendre};
  
    \addplot[line width=1pt,color={Set1-B}] table[x=Kref,y=c_r3,col sep=comma]{Figs/data/fourier/dd_p2_x_Lobatto_c_Lobatto_Adv_GaussianGA_e0.01.csv};
    \addlegendentry{Lobatto};
  
    \addplot[line width=1pt,color={Set1-C}] table[x=Kref,y=c_r3,col sep=comma]{Figs/data/fourier/dd_p2_x_Chebyshev_c_Chebyshev_Adv_GaussianGA_e0.01.csv};
    \addlegendentry{Chebyshev};
  
    \addplot[line width=1pt,color={Set1-D}] table[x=Kref,y=c_r3,col sep=comma]{Figs/data/fourier/dd_p2_x_UniformFull_c_UniformFull_Adv_GaussianGA_e0.01.csv};
    \addlegendentry{Uniform-L};
  
    \addplot[line width=1pt,color={Set1-E}] table[x=Kref,y=c_r3,col sep=comma]{Figs/data/fourier/dd_p2_x_UniformLess_c_UniformLess_Adv_GaussianGA_e0.01.csv};
    \addlegendentry{Uniform-G};
  
\end{axis}
\end{tikzpicture}

==> Figs/tikz/ddr_points_n04.tex <==
\begin{tikzpicture}
\begin{axis}[
      xmode=linear, % not log
      ymode=linear, % not log
      xlabel = {$\hat{k}$},
      ylabel = {$\Re(\hat{c}^\prime)$},
      xmin = 0, xmax = pi,
      ymin = 0, ymax = 1.25*pi,
      xtick = {0,0.25*pi,0.5*pi,0.75*pi,pi},
      ytick = {0,0.25*pi,0.5*pi,0.75*pi,pi,1.25*pi},
      xticklabels={$\vphantom{/}0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\vphantom{/}\pi$},
      yticklabels={$\vphantom{/}0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\vphantom{/}\pi$,$5\pi/4$},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.03,0.97)},anchor=north west},
      x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
  ]

    \addplot[line width=0.75pt,densely dotted,color={black}] coordinates{(0,0) (pi,pi)};

    \addplot[line width=1pt,color={Set1-A}] table[x=Kref,y=c_r4,col sep=comma]{Figs/data/fourier/dd_p3_x_Legendre_c_Legendre_Adv_GaussianGA_e0.01.csv};
  
    \addplot[line width=1pt,color={Set1-B}] table[x=Kref,y=c_r4,col sep=comma]{Figs/data/fourier/dd_p3_x_Lobatto_c_Lobatto_Adv_GaussianGA_e0.01.csv};
  
    \addplot[line width=1pt,color={Set1-C}] table[x=Kref,y=c_r4,col sep=comma]{Figs/data/fourier/dd_p3_x_Chebyshev_c_Chebyshev_Adv_GaussianGA_e0.01.csv};
  
    \addplot[line width=1pt,color={Set1-D}] table[x=Kref,y=c_r4,col sep=comma]{Figs/data/fourier/dd_p3_x_UniformFull_c_UniformFull_Adv_GaussianGA_e0.01.csv};
  
    \addplot[line width=1pt,color={Set1-E}] table[x=Kref,y=c_r4,col sep=comma]{Figs/data/fourier/dd_p3_x_UniformLess_c_UniformLess_Adv_GaussianGA_e0.01.csv};
  
\end{axis}
\end{tikzpicture}

==> Figs/tikz/ddr_points_n05.tex <==
\begin{tikzpicture}
\begin{axis}[
      xmode=linear, % not log
      ymode=linear, % not log
      xlabel = {$\hat{k}$},
      ylabel = {$\Re(\hat{c}^\prime)$},
      xmin = 0, xmax = pi,
      ymin = 0, ymax = 1.25*pi,
      xtick = {0,0.25*pi,0.5*pi,0.75*pi,pi},
      ytick = {0,0.25*pi,0.5*pi,0.75*pi,pi,1.25*pi},
      xticklabels={$\vphantom{/}0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\vphantom{/}\pi$},
      yticklabels={$\vphantom{/}0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\vphantom{/}\pi$,$5\pi/4$},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.03,0.97)},anchor=north west},
      x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
  ]

    \addplot[line width=0.75pt,densely dotted,color={black}] coordinates{(0,0) (pi,pi)};

    \addplot[line width=1pt,color={Set1-A}] table[x=Kref,y=c_r5,col sep=comma]{Figs/data/fourier/dd_p4_x_Legendre_c_Legendre_Adv_GaussianGA_e0.01.csv};
  
    \addplot[line width=1pt,color={Set1-B}] table[x=Kref,y=c_r5,col sep=comma]{Figs/data/fourier/dd_p4_x_Lobatto_c_Lobatto_Adv_GaussianGA_e0.01.csv};
  
    \addplot[line width=1pt,color={Set1-C}] table[x=Kref,y=c_r5,col sep=comma]{Figs/data/fourier/dd_p4_x_Chebyshev_c_Chebyshev_Adv_GaussianGA_e0.01.csv};
  
    \addplot[line width=1pt,color={Set1-D}] table[x=Kref,y=c_r5,col sep=comma]{Figs/data/fourier/dd_p4_x_UniformFull_c_UniformFull_Adv_GaussianGA_e0.01.csv};
  
    \addplot[line width=1pt,color={Set1-E}] table[x=Kref,y=c_r5,col sep=comma]{Figs/data/fourier/dd_p4_x_UniformLess_c_UniformLess_Adv_GaussianGA_e0.01.csv};
  
\end{axis}
\end{tikzpicture}

==> Figs/tikz/dmax_plot.tex <==
\begin{tikzpicture}
\begin{axis}[
      xmode=log, % not log
      ymode=log, % not log
      xlabel = {$\varepsilon$},
      ylabel = {$\max_{\hat{k}\in\hat{K}}{\Big(\Im(\hat{c}^\prime(\hat{k}))\Big)}$},
      xmin = 1e-2, xmax = 3,
      ymin = 1e-16, ymax = 5e-1,
      xtick = {1e-2,1e-1,1e0,1e1},
      ytick = {1e-16,1e-13,1e-10,1e-7,1e-4,1e-1},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.03,0.97)},anchor=north west},
      %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
  ]
  
  \addplot[line width=1pt,color={Set1-A}] table[x=eps,y=diss_max,col sep=comma]{Figs/data/fourier/dmax_cLegendre_xLegendre_n3_Adv_GaussianGA.csv};
  \addlegendentry{$n_s=3$};
  
  \addplot[line width=1pt,color={Set1-B}] table[x=eps,y=diss_max,col sep=comma]{Figs/data/fourier/dmax_cLegendre_xLegendre_n4_Adv_GaussianGA.csv};
  \addlegendentry{$n_s=4$};
  
  \addplot[line width=1pt,color={Set1-C}] table[x=eps,y=diss_max,col sep=comma]{Figs/data/fourier/dmax_cLegendre_xLegendre_n5_Adv_GaussianGA.csv};
  \addlegendentry{$n_s=5$};
  
\end{axis}
\end{tikzpicture}

==> Figs/tikz/n3_combined_fourier_amp.tex <==
\begin{tikzpicture}
\begin{axis}[
      xmode=linear, % not log
      ymode=linear, % not log
      xlabel = {$\hat{k}$},
      ylabel = {$G(\hat{k})$},
      xmin = 0, xmax = pi,
      ymin = 0, ymax = 1.1,
      xtick = {0,0.25*pi,0.5*pi,0.75*pi,pi},
      xticklabels={$\vphantom{/}0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\vphantom{/}\pi$},
      ytick = {0,0.2,0.4,0.6,0.8,1},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.03,0.03)},anchor=south west},
      %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
  ]
  \addplot[line width=0.75pt,densely dotted,color={black}] coordinates{(0,1) (pi,1)};
  \addlegendentry{Exact};
  
  
  
  \addplot[line width=1pt,color=black] table[x=K,y=G,col sep=comma]{Figs/data/cd_t1_Legendren3_Adv_Polynomial.csv};
  \addlegendentry{Polynomial};
  \addplot[line width=1pt,densely dashed,color=black,forget plot] table[x=K,y=G,col sep=comma]{Figs/data/cd_t2_Legendren3_Adv_Polynomial.csv};
  
  \addplot[line width=1pt,color={Set1-A}] table[x=K,y=G,col sep=comma]{Figs/data/cd_t1_Legendren3_Adv_Gaussian_e0_5.csv};
  \addlegendentry{Gaussian, $\varepsilon=0.5$};
  \addplot[line width=1pt,densely dashed,color={Set1-A},forget plot] table[x=K,y=G,col sep=comma]{Figs/data/cd_t2_Legendren3_Adv_Gaussian_e0_5.csv};
  
  
  
\end{axis}
\end{tikzpicture}

==> Figs/tikz/n3_combined_fourier_phase.tex <==
\begin{tikzpicture}
\begin{axis}[
      xmode=linear,
      ymode=log,
      xlabel = {$\hat{k}$},
      ylabel = {$\Delta\phi(\hat{k})$},
      xmin = 0, xmax = pi,
      ymin = 1e-6, ymax = 1e0,
      xtick = {0,0.25*pi,0.5*pi,0.75*pi,pi},
      xticklabels={$\vphantom{/}0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\vphantom{/}\pi$},
      ytick = {1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1e0},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.03,0.97)},anchor=north west},
      %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
  ]
  
  \addplot[line width=1pt,color=black] table[x=K,y=d_psi,col sep=comma]{Figs/data/cd_t1_Legendren3_Adv_Polynomial.csv};
  \addplot[line width=1pt,densely dashed,color=black,forget plot] table[x=K,y=d_psi,col sep=comma]{Figs/data/cd_t2_Legendren3_Adv_Polynomial.csv};
  
  \addplot[line width=1pt,color={Set1-A}] table[x=K,y=d_psi,col sep=comma]{Figs/data/cd_t1_Legendren3_Adv_Gaussian_e0_5.csv};
  \addplot[line width=1pt,densely dashed,color={Set1-A},forget plot] table[x=K,y=d_psi,col sep=comma]{Figs/data/cd_t2_Legendren3_Adv_Gaussian_e0_5.csv};
  
  
  
\end{axis}
\end{tikzpicture}

==> Figs/tikz/n3_gad_cenLocations.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=1cm,width=3cm, magnification=4, connect spies}]
\begin{axis}
[
      clip mode = individual,
      xmode=log, % not log
      ymode=log, % not log
      xlabel = {$\Delta x$},
      ylabel = {$\left \Vert \text{Error} \right \Vert_2$},
      xmin = 0.45, xmax = 4.0,
      ymin = 1e-7, ymax = 1e-2,
      xtick = {0.5, 1e0, 2e0, 4e0},
      xticklabels={0.5, 1.0, 2.0, 4.0},
      ytick = {1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.97,0.03)},anchor=south east},
      %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
  ]

  \addplot[line width=1pt,color={Set1-E}] table[x=dX_2,y=GaussLegLeg0.5,col sep=comma]{Figs/data/LAD_dX_Error14A.csv};
  \addlegendentry{$\text{Leg.}~\varepsilon=0.50$};
  
  \addplot[line width=1pt,color={Set1-B}] table[x=dX_4,y=GaussLegUL0.5,col sep=comma]{Figs/data/LAD_dX_Error14A.csv};
  \addlegendentry{$\text{U Int.}~\varepsilon=0.50$};
  
  \addplot[line width=1pt,color={Set1-A}] table[x=dX_3,y=GaussLegUF0.5,col sep=comma]{Figs/data/LAD_dX_Error14A.csv};
  \addlegendentry{$\text{U. Full}~\varepsilon=0.50$};

  \addplot[line width=1pt,color={Set1-F}] table[x=dX_2,y=GaussLegLeg0.1,col sep=comma]{Figs/data/LAD_dX_Error14A.csv};
  \addlegendentry{$\text{Leg.}~\varepsilon=0.10$};
  
  \addplot[line width=1pt,color={Set1-D}] table[x=dX_4,y=GaussLegUL0.1,col sep=comma]{Figs/data/LAD_dX_Error14A.csv};
  \addlegendentry{$\text{U Int.}~\varepsilon=0.10$};
  
  \addplot[line width=1pt,color={Set1-C}] table[x=dX_3,y=GaussLegUF0.1,col sep=comma]{Figs/data/LAD_dX_Error14A.csv};
  \addlegendentry{$\text{U. Full}~\varepsilon=0.10$};
  
  \addplot[line width=1pt,color={gray!100}, densely dashed] table[x=dX_1,y=Polynomial,col sep=comma]{Figs/data/LAD_dX_Error14A.csv};
  \addlegendentry{$\text{Polynomial}$};
  
  \coordinate (spypoint) at (axis cs:0.65,0.6e-4);
  \coordinate (magnifyglass) at (axis cs:1.6,1e-3);
\end{axis}

\spy [black] on (spypoint) in node[fill=white] at (magnifyglass);

\end{tikzpicture}

==> Figs/tikz/n3_gad_pointLocations.tex <==
\begin{tikzpicture}
\begin{axis}
[
      xmode=log, % not log
      ymode=log, % not log
      xlabel = {$\Delta x$},
      ylabel = {$\left \Vert \text{Error} \right \Vert_2$},
      xmin = 0.45, xmax = 4.0,
      ymin = 1e-7, ymax = 1e-2,
      xtick = {0.5, 1e0, 2e0, 4e0},
      xticklabels={0.5, 1.0, 2.0, 4.0},
      ytick = {1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.97,0.03)},anchor=south east},
      %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
  ]

  \addplot[line width=1pt,color={Set1-A}] table[x=dX_2,y=GaussLegendre0.5,col sep=comma]{Figs/data/LAD_dX_Error05A.csv};
  \addlegendentry{$\text{Legendre}$};
  
  \addplot[line width=1pt,color={Set1-B}] table[x=dX_2,y=GaussLobatto0.5,col sep=comma]{Figs/data/LAD_dX_Error05A.csv};
  \addlegendentry{$\text{Lobatto}$};
  
  \addplot[line width=1pt,color={Set1-C}] table[x=dX_2,y=GaussChebyshev0.5,col sep=comma]{Figs/data/LAD_dX_Error05A.csv};
  \addlegendentry{$\text{Chebyshev}$};
  
  \addplot[line width=1pt,color={Set1-D}] table[x=dX_2,y=GaussUniformFull0.5,col sep=comma]{Figs/data/LAD_dX_Error05A.csv};
  \addlegendentry{$\text{Uniform - Full}$};
  
  \addplot[line width=1pt,color={Set1-E}] table[x=dX_2,y=GaussUniformLess0.5,col sep=comma]{Figs/data/LAD_dX_Error05A.csv};
  \addlegendentry{$\text{Uniform - Int.}$};
  
  \addplot[line width=1pt,color={gray!100},densely dashed] table[x=dX_1,y=Polynomial,col sep=comma]{Figs/data/LAD_dX_Error05A.csv};
  \addlegendentry{$\text{Polynomial}$};
  
\end{axis}
\end{tikzpicture}

==> Figs/tikz/n3_gad_pointLocations_01.tex <==
\begin{tikzpicture}
\begin{axis}
[
      xmode=log, % not log
      ymode=log, % not log
      xlabel = {$\Delta x$},
      ylabel = {$\left \Vert \text{Error} \right \Vert_2$},
      xmin = 0.45, xmax = 4.0,
      ymin = 1e-7, ymax = 1e-2,
      xtick = {0.5, 1e0, 2e0, 4e0},
      xticklabels={0.5, 1.0, 2.0, 4.0},
      ytick = {1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.97,0.03)},anchor=south east},
      %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
  ]

  \addplot[line width=1pt,color={Set1-A}] table[x=dX_2,y=GaussLegendre0.1,col sep=comma]{Figs/data/LAD_dX_Error06A.csv};
  \addlegendentry{$\text{Legendre}$};
  
  \addplot[line width=1pt,color={Set1-B}] table[x=dX_2,y=GaussLobatto0.1,col sep=comma]{Figs/data/LAD_dX_Error06A.csv};
  \addlegendentry{$\text{Lobatto}$};
  
  \addplot[line width=1pt,color={Set1-C}] table[x=dX_2,y=GaussChebyshev0.1,col sep=comma]{Figs/data/LAD_dX_Error06A.csv};
  \addlegendentry{$\text{Chebyshev}$};
  
  \addplot[line width=1pt,color={Set1-D}] table[x=dX_2,y=GaussUniformFull0.1,col sep=comma]{Figs/data/LAD_dX_Error06A.csv};
  \addlegendentry{$\text{Uniform - Full}$};
  
  \addplot[line width=1pt,color={Set1-E}] table[x=dX_2,y=GaussUniformLess0.1,col sep=comma]{Figs/data/LAD_dX_Error06A.csv};
  \addlegendentry{$\text{Uniform - Int.}$};
  
  \addplot[line width=1pt,color={gray!100},densely dashed] table[x=dX_1,y=Polynomial,col sep=comma]{Figs/data/LAD_dX_Error06A.csv};
  \addlegendentry{$\text{Polynomial}$};
  
\end{axis}
\end{tikzpicture}

==> Figs/tikz/n3_gad_smallEpsilon.tex <==
\begin{tikzpicture}
\begin{axis}
[
      xmode=log, % not log
      ymode=log, % not log
      xlabel = {$\Delta x$},
      ylabel = {$\left \Vert \text{Error} \right \Vert_2$},
      xmin = 0.45, xmax = 4.0,
      ymin = 1e-7, ymax = 1e-2,
      xtick = {0.5, 1e0, 2e0, 4e0},
      xticklabels={0.5, 1.0, 2.0, 4.0},
      ytick = {1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.97,0.03)},anchor=south east},
      %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
  ]

  \addplot[line width=1pt,color={Set1-A}] table[x=dX_2,y=GaussLegUF0.1,col sep=comma]{Figs/data/LAD_dX_Error19A.csv};
  \addlegendentry{$\varepsilon=0.100$};
  
  \addplot[line width=1pt,color={Set1-B}] table[x=dX_3,y=GaussLegUF0.05,col sep=comma]{Figs/data/LAD_dX_Error19A.csv};
  \addlegendentry{$\varepsilon=0.050$};
  
  \addplot[line width=1pt,color={Set1-C}] table[x=dX_4,y=GaussLegUF0.025,col sep=comma]{Figs/data/LAD_dX_Error19A.csv};
  \addlegendentry{$\varepsilon=0.025$};

  \addplot[line width=1pt,color={Set1-D}] table[x=dX_5,y=GaussLegUF0.010,col sep=comma]{Figs/data/LAD_dX_Error19A.csv};
  \addlegendentry{$\varepsilon=0.010$};

  \addplot[line width=1pt,color={gray!100},densely dashed] table[x=dX_1,y=Polynomial,col sep=comma]{Figs/data/LAD_dX_Error19A.csv};
  \addlegendentry{$\text{Polynomial}$};

\end{axis}
\end{tikzpicture}

==> Figs/tikz/n3_gad_varEpsilon.tex <==
\begin{tikzpicture}
\begin{axis}
[
      xmode=log, % not log
      ymode=log, % not log
      xlabel = {$\Delta x$},
      ylabel = {$\left \Vert \text{Error} \right \Vert_2$},
      xmin = 0.45, xmax = 4.0,
      ymin = 1e-7, ymax = 1e-2,
      xtick = {0.5, 1e0, 2e0, 4e0},
      xticklabels={0.5, 1.0, 2.0, 4.0},
      ytick = {1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.97,0.03)},anchor=south east},
      %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
  ]

  \addplot[line width=1pt,color={Set1-A}] table[x=dX_2,y=Gauss1.0,col sep=comma]{Figs/data/LAD_dX_Error10A.csv};
  \addlegendentry{$\varepsilon=1.00$};
  
  \addplot[line width=1pt,color={Set1-B}] table[x=dX_3,y=Gauss0.5,col sep=comma]{Figs/data/LAD_dX_Error10A.csv};
  \addlegendentry{$\varepsilon=0.50$};
  
  \addplot[line width=1pt,color={Set1-C}] table[x=dX_4,y=Gauss0.25,col sep=comma]{Figs/data/LAD_dX_Error10A.csv};
  \addlegendentry{$\varepsilon=0.25$};
  
  \addplot[line width=1pt,color={Set1-D}] table[x=dX_5,y=Gauss0.10,col sep=comma]{Figs/data/LAD_dX_Error10A.csv};
  \addlegendentry{$\varepsilon=0.10$};

  \addplot[line width=1pt,color={gray!100},densely dashed] table[x=dX_1,y=Polynomial,col sep=comma]{Figs/data/LAD_dX_Error10A.csv};
  \addlegendentry{$\text{Polynomial}$};

\end{axis}
\end{tikzpicture}

==> Figs/tikz/n3_gauss_dispersion.tex <==
\begin{tikzpicture}
\begin{axis}[
      xmode=linear, % not log
      ymode=linear, % not log
      xlabel = {$\hat{k}$},
      ylabel = {$\Re(\hat{c}^\prime)$},
      xmin = 0, xmax = pi,
      ymin = 0, ymax = pi,
      xtick = {0,0.25*pi,0.5*pi,0.75*pi,pi},
      ytick = {0,0.25*pi,0.5*pi,0.75*pi,pi},
      xticklabels={$\vphantom{/}0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\vphantom{/}\pi$},
      yticklabels={$\vphantom{/}0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\vphantom{/}\pi$},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.03,0.97)},anchor=north west},
      x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
  ]
  
  \addplot[line width=1pt,color={black}] table[x=Kref,y=c_r3,col sep=comma]{Figs/data/dd_Legendren3_Adv_Polynomial.csv};
  
  \addplot[line width=1pt,color={Set1-A}] table[x=Kref,y=c_r3,col sep=comma]{Figs/data/dd_Legendren3_Adv_Gaussian_e0_5.csv};
  
  \addplot[line width=1pt,color={Set1-B}] table[x=Kref,y=c_r3,col sep=comma]{Figs/data/dd_Legendren3_Adv_Gaussian_e1.csv};
  
  \addplot[line width=1pt,color={Set1-C}] table[x=Kref,y=c_r2,col sep=comma]{Figs/data/dd_Legendren3_Adv_Gaussian_e1_5.csv};
  
  \addplot[line width=0.75pt,densely dotted,color={black}] coordinates{(0,0) (pi,pi)};
\end{axis}
\end{tikzpicture}

==> Figs/tikz/n3_gauss_dissipation.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=1cm,width=3.5cm, magnification=4, connect spies}]
\begin{axis}[
      clip mode = individual,
      xmode=linear, % not log
      ymode=linear, % not log
      xlabel = {$\hat{k}$},
      ylabel = {$\Im(\hat{c}^\prime)$},
      xmin = 0, xmax = pi,
      ymin = -1.75*pi, ymax = 0.1,
      xtick = {0,0.25*pi,0.5*pi,0.75*pi,pi},
      ytick = {-1.75*pi,-1.5*pi,-1.25*pi,-1*pi,-0.75*pi,-0.5*pi,-0.25*pi,0},
      xticklabels={$\vphantom{/}0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\vphantom{/}\pi$},
      yticklabels={$-7\pi/4$,$-3\pi/2$,$-5\pi/4$,$-\vphantom{/}\pi$,$-3\pi/4$,$-\pi/4$,$-\pi/2$,$\vphantom{/}0$},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.03,0.03)},anchor=south west},
      x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
  ]
  
  
  \addplot[line width=1pt,color={black}] table[x=Kref,y=c_i3,col sep=comma]{Figs/data/dd_Legendren3_Adv_Polynomial.csv};
  \addlegendentry{Polynomial};
  
  \addplot[line width=1pt,color={Set1-A}] table[x=Kref,y=c_i3,col sep=comma]{Figs/data/dd_Legendren3_Adv_Gaussian_e0_5.csv};  
  \addlegendentry{Gaussian, $\varepsilon=0.5$};
  
  \addplot[line width=1pt,color={Set1-B}] table[x=Kref,y=c_i3,col sep=comma]{Figs/data/dd_Legendren3_Adv_Gaussian_e1.csv};  
  \addlegendentry{Gaussian, $\varepsilon=1.0$};
  
  \addplot[line width=1pt,color={Set1-C}] table[x=Kref,y=c_i2,col sep=comma]{Figs/data/dd_Legendren3_Adv_Gaussian_e1_5.csv};  
  \addlegendentry{Gaussian, $\varepsilon=1.5$};
  
  \addplot[line width=0.75pt,densely dotted,color={black}] coordinates{(0,0) (pi,0)};
  \addlegendentry{Exact};
  
  
  \coordinate (spypoint) at (axis cs:0.8,0);
  \coordinate (magnifyglass) at (axis cs:1.1,-1.75);
\end{axis}

    		
\spy [black] on (spypoint) in node[fill=white] at (magnifyglass);
  
\end{tikzpicture}

==> Figs/tikz/n3_sa_cenLocations.tex <==
\begin{tikzpicture}
\begin{axis}
[
      xmode=log, % not log
      ymode=log, % not log
      xlabel = {$\Delta x$},
      ylabel = {$L_2~\text{Error}$},
      xmin = 0.2, xmax = 2.0,
      ymin = 1e-8, ymax = 1e-2,
      xtick = {0.25, 0.5, 1e0, 2e0},
      xticklabels={0.25, 0.5, 1.0, 2.0},
      ytick = {1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.97,0.03)},anchor=south east},
      %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
  ]

  \addplot[line width=1pt,color={gray!75}, densely dashed] table[x=dX_1,y=Polynomial,col sep=comma]{Figs/data/LAD_dX_Error15A.csv};
  \addlegendentry{$\text{Poly.}$};
  
  \addplot[line width=1pt,color={Set1-A}] table[x=dX_2,y=GaussLegLeg0.5,col sep=comma]{Figs/data/LAD_dX_Error15A.csv};
  \addlegendentry{$\text{Leg.}~\varepsilon=0.50$};
  
  \addplot[line width=1pt,color={Set1-B}] table[x=dX_4,y=GaussLegUL0.5,col sep=comma]{Figs/data/LAD_dX_Error15A.csv};
  \addlegendentry{$\text{U Int.}~\varepsilon=0.50$};
  
  \addplot[line width=1pt,color={Set1-C}] table[x=dX_3,y=GaussLegUF0.5,col sep=comma]{Figs/data/LAD_dX_Error15A.csv};
  \addlegendentry{$\text{U. Full}~\varepsilon=0.50$};
  
  \addplot[line width=1pt,color={Set1-D}] table[x=dX_2,y=GaussLegLeg0.1,col sep=comma]{Figs/data/LAD_dX_Error15A.csv};
  \addlegendentry{$\text{Leg.}~\varepsilon=0.10$};
  
  \addplot[line width=1pt,color={Set1-E}] table[x=dX_4,y=GaussLegUL0.1,col sep=comma]{Figs/data/LAD_dX_Error15A.csv};
  \addlegendentry{$\text{U Int.}~\varepsilon=0.10$};
  
  \addplot[line width=1pt,color={Set1-F}] table[x=dX_3,y=GaussLegUF0.1,col sep=comma]{Figs/data/LAD_dX_Error15A.csv};
  \addlegendentry{$\text{U. Full}~\varepsilon=0.10$};

\end{axis}
\end{tikzpicture}

==> Figs/tikz/n3_sa_pointLocations.tex <==
\begin{tikzpicture}
\begin{axis}
[
      xmode=log, % not log
      ymode=log, % not log
      xlabel = {$\Delta x$},
      ylabel = {$\left \Vert \text{Error} \right \Vert_2$},
      xmin = 0.145, xmax = 1.25,
      ymin = 1e-7, ymax = 1e-2,
      xtick = {0.15, 0.30, 0.60, 1.20},
      xticklabels={0.15, 0.30, 0.60, 1.20},
      ytick = {1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.97,0.03)},anchor=south east},
      %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
  ]


  
  \addplot[line width=1pt,color={Set1-A}] table[x=dX_2,y=GaussLegendre0.5,col sep=comma]{Figs/data/LAD_dX_Error07A.csv};
  \addlegendentry{$\text{Legendre}$};
  
  \addplot[line width=1pt,color={Set1-B}] table[x=dX_2,y=GaussLobatto0.5,col sep=comma]{Figs/data/LAD_dX_Error07A.csv};
  \addlegendentry{$\text{Lobatto}$};
  
  \addplot[line width=1pt,color={Set1-C}] table[x=dX_2,y=GaussChebyshev0.5,col sep=comma]{Figs/data/LAD_dX_Error07A.csv};
  \addlegendentry{$\text{Chebyshev}$};
  
  \addplot[line width=1pt,color={Set1-D}] table[x=dX_2,y=GaussUniformFull0.5,col sep=comma]{Figs/data/LAD_dX_Error07A.csv};
  \addlegendentry{$\text{Uniform - Full}$};
  
  \addplot[line width=1pt,color={Set1-E}] table[x=dX_2,y=GaussUniformLess0.5,col sep=comma]{Figs/data/LAD_dX_Error07A.csv};
  \addlegendentry{$\text{Uniform - Int.}$};
  
  \addplot[line width=1pt,color={gray!100},densely dashed] table[x=dX_1,y=Polynomial,col sep=comma]{Figs/data/LAD_dX_Error07A.csv};
  \addlegendentry{$\text{Polynomial}$};  
  
\end{axis}
\end{tikzpicture}

==> Figs/tikz/n3_sa_pointLocations_01.tex <==
\begin{tikzpicture}
\begin{axis}
[
      xmode=log, % not log
      ymode=log, % not log
      xlabel = {$\Delta x$},
      ylabel = {$\left \Vert \text{Error} \right \Vert_2$},
      xmin = 0.145, xmax = 1.25,
      ymin = 1e-7, ymax = 1e-2,
      xtick = {0.15, 0.30, 0.60, 1.20},
      xticklabels={0.15, 0.30, 0.60, 1.20},
      ytick = {1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.03,0.97)},anchor=north west},
      %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
  ]

  \addplot[line width=1pt,color={Set1-A}] table[x=dX_2,y=GaussLegendre0.1,col sep=comma]{Figs/data/LAD_dX_Error08A.csv};
  \addlegendentry{$\text{Legendre}$};
  
  \addplot[line width=1pt,color={Set1-B}] table[x=dX_2,y=GaussLobatto0.1,col sep=comma]{Figs/data/LAD_dX_Error08A.csv};
  \addlegendentry{$\text{Lobatto}$};
  
  \addplot[line width=1pt,color={Set1-C}] table[x=dX_2,y=GaussChebyshev0.1,col sep=comma]{Figs/data/LAD_dX_Error08A.csv};
  \addlegendentry{$\text{Chebyshev}$};
  
  \addplot[line width=1pt,color={Set1-D}] table[x=dX_2,y=GaussUniformFull0.1,col sep=comma]{Figs/data/LAD_dX_Error08A.csv};
  \addlegendentry{$\text{Uniform - Full}$};
  
  \addplot[line width=1pt,color={Set1-E}] table[x=dX_2,y=GaussUniformLess0.1,col sep=comma]{Figs/data/LAD_dX_Error08A.csv};
  \addlegendentry{$\text{Uniform - Int.}$};
  
  \addplot[line width=1pt,color={gray!100},densely dashed] table[x=dX_1,y=Polynomial,col sep=comma]{Figs/data/LAD_dX_Error08A.csv};
  \addlegendentry{$\text{Polynomial}$};
\end{axis}
\end{tikzpicture}

==> Figs/tikz/n3_sa_smallEpsilon.tex <==
\begin{tikzpicture}
\begin{axis}
[
      xmode=log, % not log
      ymode=log, % not log
      xlabel = {$\Delta x$},
      ylabel = {$\left \Vert \text{Error} \right \Vert_2$},
      xmin = 0.145, xmax = 1.25,
      ymin = 1e-7, ymax = 1e-2,
      xtick = {0.15, 0.30, 0.60, 1.20},
      xticklabels={0.15, 0.30, 0.60, 1.20},
      ytick = {1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.97,0.03)},anchor=south east},
      %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
  ]

  \addplot[line width=1pt,color={Set1-A}] table[x=dX_2,y=GaussLegUF0.1,col sep=comma]{Figs/data/LAD_dX_Error20A.csv};
  \addlegendentry{$\varepsilon=0.100$};
  
  \addplot[line width=1pt,color={Set1-B}] table[x=dX_3,y=GaussLegUF0.05,col sep=comma]{Figs/data/LAD_dX_Error20A.csv};
  \addlegendentry{$\varepsilon=0.050$};
  
  \addplot[line width=1pt,color={Set1-C}] table[x=dX_4,y=GaussLegUF0.025,col sep=comma]{Figs/data/LAD_dX_Error20A.csv};
  \addlegendentry{$\varepsilon=0.025$};

  \addplot[line width=1pt,color={Set1-D}] table[x=dX_5,y=GaussLegUF0.010,col sep=comma]{Figs/data/LAD_dX_Error20A.csv};
  \addlegendentry{$\varepsilon=0.010$};

  \addplot[line width=1pt,color={gray!100},densely dashed] table[x=dX_1,y=Polynomial,col sep=comma]{Figs/data/LAD_dX_Error20A.csv};
  \addlegendentry{$\text{Polynomial}$};

\end{axis}
\end{tikzpicture}

==> Figs/tikz/n3_sa_varEpsilon.tex <==
\begin{tikzpicture}
\begin{axis}
[
      xmode=log, % not log
      ymode=log, % not log
      xlabel = {$\Delta x$},
      ylabel = {$\left \Vert \text{Error} \right \Vert_2$},
      xmin = 0.145, xmax = 1.25,
      ymin = 1e-7, ymax = 1e-1,
      xtick = {0.15, 0.30, 0.60, 1.20},
      xticklabels={0.15, 0.30, 0.60, 1.20},
      ytick = {1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.97,0.03)},anchor=south east},
      %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
  ]

  \addplot[line width=1pt,color={Set1-A}] table[x=dX_2,y=Gauss1.0,col sep=comma]{Figs/data/LAD_dX_Error11A.csv};
  \addlegendentry{$\varepsilon=1.00$};
  
  \addplot[line width=1pt,color={Set1-B}] table[x=dX_3,y=Gauss0.5,col sep=comma]{Figs/data/LAD_dX_Error11A.csv};
  \addlegendentry{$\varepsilon=0.50$};
  
  \addplot[line width=1pt,color={Set1-C}] table[x=dX_4,y=Gauss0.25,col sep=comma]{Figs/data/LAD_dX_Error11A.csv};
  \addlegendentry{$\varepsilon=0.25$};
  
  \addplot[line width=1pt,color={Set1-D}] table[x=dX_5,y=Gauss0.10,col sep=comma]{Figs/data/LAD_dX_Error11A.csv};
  \addlegendentry{$\varepsilon=0.10$};
  
  \addplot[line width=1pt,color={gray!100},densely dashed] table[x=dX_1,y=Polynomial,col sep=comma]{Figs/data/LAD_dX_Error11A.csv};
  \addlegendentry{$\text{Polynomial}$};
  
\end{axis}
\end{tikzpicture}

==> Figs/tikz/n4_combined_fourier_amp.tex <==
\begin{tikzpicture}
\begin{axis}[
      xmode=linear, % not log
      ymode=linear, % not log
      xlabel = {$\hat{k}$},
      ylabel = {$G(\hat{k})$},
      xmin = 0, xmax = pi,
      ymin = 0, ymax = 1.1,
      xtick = {0,0.25*pi,0.5*pi,0.75*pi,pi},
      xticklabels={$\vphantom{/}0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\vphantom{/}\pi$},
      ytick = {0,0.2,0.4,0.6,0.8,1},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.03,0.03)},anchor=south west},
      %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
  ]
  \addplot[line width=0.75pt,densely dotted,color={black}] coordinates{(0,1) (pi,1)};
  \addlegendentry{Exact};
  
  \addplot[line width=1pt,color=black] table[x=K,y=G,col sep=comma]{Figs/data/cd_t1_Legendren4_Adv_Polynomial.csv};
  \addlegendentry{Polynomial};
  \addplot[line width=1pt,densely dashed,color=black,forget plot] 
  table[x=K,y=G,col sep=comma]{Figs/data/cd_t2_Legendren4_Adv_Polynomial.csv};
  
  
  \addplot[line width=1pt,color={Set1-A}] table[x=K,y=G,col sep=comma]{Figs/data/cd_t1_Legendren4_Adv_Gaussian_e0_5.csv};
  \addlegendentry{Gaussian, $\varepsilon=0.5$};
  \addplot[line width=1pt,densely dashed,color={Set1-A},forget plot] 
  table[x=K,y=G, col sep=comma]{Figs/data/cd_t2_Legendren4_Adv_Gaussian_e0_5.csv};
  
  
\end{axis}
\end{tikzpicture}

==> Figs/tikz/n4_combined_fourier_phase.tex <==
\begin{tikzpicture}
\begin{axis}[
      xmode=linear,
      ymode=log,
      xlabel = {$\hat{k}$},
      ylabel = {$\Delta\phi(\hat{k})$},
      xmin = 0, xmax = pi,
      ymin = 1e-6, ymax = 1e0,
      xtick = {0,0.25*pi,0.5*pi,0.75*pi,pi},
      xticklabels={$\vphantom{/}0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\vphantom{/}\pi$},
      ytick = {1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1e0},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.03,0.97)},anchor=north west},
      %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
  ]
  
  \addplot[line width=1pt,color=black] table[x=K,y=d_psi,col sep=comma]{Figs/data/cd_t1_Legendren4_Adv_Polynomial.csv};
  \addplot[line width=1pt,densely dashed,color=black,forget plot] table[x=K,y=d_psi,col sep=comma]{Figs/data/cd_t2_Legendren4_Adv_Polynomial.csv};
  
  \addplot[line width=1pt,color={Set1-A}] table[x=K,y=d_psi,col sep=comma]{Figs/data/cd_t1_Legendren4_Adv_Gaussian_e0_5.csv};
  \addplot[line width=1pt,densely dashed,color={Set1-A},forget plot] table[x=K,y=d_psi,col sep=comma]{Figs/data/cd_t2_Legendren4_Adv_Gaussian_e0_5.csv};
  
  
  
\end{axis}
\end{tikzpicture}

==> Figs/tikz/n4_gad_cenLocations.tex <==
\begin{tikzpicture}
\begin{axis}
[
      xmode=log, % not log
      ymode=log, % not log
      xlabel = {$\Delta x$},
      ylabel = {$\left \Vert \text{Error} \right \Vert_2$},
      xmin = 0.45, xmax = 4.0,
      ymin = 1e-8, ymax = 1e-3,
      xtick = {0.5, 1e0, 2e0, 4e0},
      xticklabels={0.5, 1.0, 2.0, 4.0},
      ytick = {1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.97,0.03)},anchor=south east},
      %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
  ]

  \addplot[line width=1pt,color={Set1-E}] table[x=dX_2,y=GaussLegLeg0.5,col sep=comma]{Figs/data/LAD_dX_Error14B.csv};
  %\addlegendentry{$\text{Leg.}~\varepsilon=0.50$};
  
  \addplot[line width=1pt,color={Set1-B}] table[x=dX_4,y=GaussLegUL0.5,col sep=comma]{Figs/data/LAD_dX_Error14B.csv};
  %\addlegendentry{$\text{U Int.}~\varepsilon=0.50$};
  
  \addplot[line width=1pt,color={Set1-A}] table[x=dX_3,y=GaussLegUF0.5,col sep=comma]{Figs/data/LAD_dX_Error14B.csv};
  %\addlegendentry{$\text{U. Full}~\varepsilon=0.50$};

  \addplot[line width=1pt,color={Set1-F}] table[x=dX_2,y=GaussLegLeg0.1,col sep=comma]{Figs/data/LAD_dX_Error14B.csv};
  %\addlegendentry{$\text{Leg.}~\varepsilon=0.10$};
  
  \addplot[line width=1pt,color={Set1-D}] table[x=dX_4,y=GaussLegUL0.1,col sep=comma]{Figs/data/LAD_dX_Error14B.csv};
  %\addlegendentry{$\text{U Int.}~\varepsilon=0.10$};
  
  \addplot[line width=1pt,color={Set1-C}] table[x=dX_3,y=GaussLegUF0.1,col sep=comma]{Figs/data/LAD_dX_Error14B.csv};
  %\addlegendentry{$\text{U. Full}~\varepsilon=0.10$};
  
  \addplot[line width=1pt,color={gray!100}, densely dashed] table[x=dX_1,y=Polynomial,col sep=comma]{Figs/data/LAD_dX_Error14B.csv};
  %\addlegendentry{$\text{Polynomial}$};
  
\end{axis}
\end{tikzpicture}

==> Figs/tikz/n4_gad_pointLocations.tex <==
\begin{tikzpicture}
\begin{axis}
[
      xmode=log, % not log
      ymode=log, % not log
      xlabel = {$\Delta x$},
      ylabel = {$\left \Vert \text{Error} \right \Vert_2$},
      xmin = 0.45, xmax = 4.0,
      ymin = 1e-8, ymax = 1e-2,
      xtick = {0.5, 1e0, 2e0, 4e0},
      xticklabels={0.5, 1.0, 2.0, 4.0},
      ytick = {1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.97,0.03)},anchor=south east},
      %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
  ]

  \addplot[line width=1pt,color={Set1-A}] table[x=dX_2,y=GaussLegendre0.5,col sep=comma]{Figs/data/LAD_dX_Error05B.csv};
  %\addlegendentry{$\text{Legendre}$};
  
  \addplot[line width=1pt,color={Set1-B}] table[x=dX_2,y=GaussLobatto0.5,col sep=comma]{Figs/data/LAD_dX_Error05B.csv};
  %\addlegendentry{$\text{Lobatto}$};
  
  \addplot[line width=1pt,color={Set1-C}] table[x=dX_2,y=GaussChebyshev0.5,col sep=comma]{Figs/data/LAD_dX_Error05B.csv};
  %\addlegendentry{$\text{Chebyshev}$};
  
  \addplot[line width=1pt,color={Set1-D}] table[x=dX_2,y=GaussUniformFull0.5,col sep=comma]{Figs/data/LAD_dX_Error05B.csv};
  %\addlegendentry{$\text{Uniform - Full}$};
  
  \addplot[line width=1pt,color={Set1-E}] table[x=dX_2,y=GaussUniformLess0.5,col sep=comma]{Figs/data/LAD_dX_Error05B.csv};
  %\addlegendentry{$\text{Uniform - Int.}$};

  \addplot[line width=1pt,color={gray!100}, densely dashed] table[x=dX_1,y=Polynomial,col sep=comma]{Figs/data/LAD_dX_Error05B.csv};
  %\addlegendentry{$\text{Polynomial}$};

\end{axis}
\end{tikzpicture}

==> Figs/tikz/n4_gad_pointLocations_01.tex <==
\begin{tikzpicture}
\begin{axis}
[
      xmode=log, % not log
      ymode=log, % not log
      xlabel = {$\Delta x$},
      ylabel = {$\left \Vert \text{Error} \right \Vert_2$},
      xmin = 0.45, xmax = 4.0,
      ymin = 1e-8, ymax = 1e-2,
      xtick = {0.5, 1e0, 2e0, 4e0},
      xticklabels={0.5, 1.0, 2.0, 4.0},
      ytick = {1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.97,0.03)},anchor=south east},
      %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
  ]

  \addplot[line width=1pt,color={Set1-A}] table[x=dX_2,y=GaussLegendre0.1,col sep=comma]{Figs/data/LAD_dX_Error06B.csv};
  %\addlegendentry{$\text{Legendre}$};
  
  \addplot[line width=1pt,color={Set1-B}] table[x=dX_2,y=GaussLobatto0.1,col sep=comma]{Figs/data/LAD_dX_Error06B.csv};
  %\addlegendentry{$\text{Lobatto}$};
  
  \addplot[line width=1pt,color={Set1-C}] table[x=dX_2,y=GaussChebyshev0.1,col sep=comma]{Figs/data/LAD_dX_Error06B.csv};
  %\addlegendentry{$\text{Chebyshev}$};
  
  \addplot[line width=1pt,color={Set1-D}] table[x=dX_2,y=GaussUniformFull0.1,col sep=comma]{Figs/data/LAD_dX_Error06B.csv};
  %\addlegendentry{$\text{Uniform - Full}$};
  
  \addplot[line width=1pt,color={Set1-E}] table[x=dX_2,y=GaussUniformLess0.1,col sep=comma]{Figs/data/LAD_dX_Error06B.csv};
  %\addlegendentry{$\text{Uniform - Int.}$};
  
  \addplot[line width=1pt,color={gray!100}, densely dashed] table[x=dX_1,y=Polynomial,col sep=comma]{Figs/data/LAD_dX_Error06B.csv};
  %\addlegendentry{$\text{Polynomial}$};
  
\end{axis}
\end{tikzpicture}

==> Figs/tikz/n4_gad_smallEpsilon.tex <==
\begin{tikzpicture}
\begin{axis}
[
      xmode=log, % not log
      ymode=log, % not log
      xlabel = {$\Delta x$},
      ylabel = {$\left \Vert \text{Error} \right \Vert_2$},
      xmin = 0.45, xmax = 4.0,
      ymin = 1e-8, ymax = 1e-3,
      xtick = {0.5, 1e0, 2e0, 4e0},
      xticklabels={0.5, 1.0, 2.0, 4.0},
      ytick = {1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.97,0.03)},anchor=south east},
      %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
  ]

  \addplot[line width=1pt,color={Set1-A}] table[x=dX_2,y=GaussLegUF0.1,col sep=comma]{Figs/data/LAD_dX_Error19B.csv};
  %\addlegendentry{$\varepsilon=0.100$};
  
  \addplot[line width=1pt,color={Set1-B}] table[x=dX_3,y=GaussLegUF0.05,col sep=comma]{Figs/data/LAD_dX_Error19B.csv};
  %\addlegendentry{$\varepsilon=0.050$};
  
  \addplot[line width=1pt,color={Set1-C}] table[x=dX_4,y=GaussLegUF0.025,col sep=comma]{Figs/data/LAD_dX_Error19B.csv};
  %\addlegendentry{$\varepsilon=0.025$};

  \addplot[line width=1pt,color={Set1-D}] table[x=dX_5,y=GaussLegUF0.010,col sep=comma]{Figs/data/LAD_dX_Error19B.csv};
  %\addlegendentry{$\varepsilon=0.010$};

  \addplot[line width=1pt,color={gray!100}, densely dashed] table[x=dX_1,y=Polynomial,col sep=comma]{Figs/data/LAD_dX_Error19B.csv};
  %\addlegendentry{$\text{Polynomial}$};

\end{axis}
\end{tikzpicture}

==> Figs/tikz/n4_gad_varEpsilon.tex <==
\begin{tikzpicture}
\begin{axis}
[
      xmode=log, % not log
      ymode=log, % not log
      xlabel = {$\Delta x$},
      ylabel = {$\left \Vert \text{Error} \right \Vert_2$},
      xmin = 0.45, xmax = 4.0,
      ymin = 1e-8, ymax = 1e-2,
      xtick = {0.5, 1e0, 2e0, 4e0},
      xticklabels={0.5, 1.0, 2.0, 4.0},
      ytick = {1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.97,0.03)},anchor=south east},
      %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
  ]

  \addplot[line width=1pt,color={Set1-A}] table[x=dX_2,y=Gauss1.0,col sep=comma]{Figs/data/LAD_dX_Error10B.csv};
  %\addlegendentry{$\varepsilon=1.00$};
  
  \addplot[line width=1pt,color={Set1-B}] table[x=dX_3,y=Gauss0.5,col sep=comma]{Figs/data/LAD_dX_Error10B.csv};
  %\addlegendentry{$\varepsilon=0.50$};
  
  \addplot[line width=1pt,color={Set1-C}] table[x=dX_4,y=Gauss0.25,col sep=comma]{Figs/data/LAD_dX_Error10B.csv};
  %\addlegendentry{$\varepsilon=0.25$};
  
  \addplot[line width=1pt,color={Set1-D}] table[x=dX_5,y=Gauss0.10,col sep=comma]{Figs/data/LAD_dX_Error10B.csv};
  %\addlegendentry{$\varepsilon=0.10$};
  
  \addplot[line width=1pt,color={gray!100}, densely dashed] table[x=dX_1,y=Polynomial,col sep=comma]{Figs/data/LAD_dX_Error10B.csv};
  %\addlegendentry{$\text{Polynomial}$};
  
\end{axis}
\end{tikzpicture}

==> Figs/tikz/n4_gauss_dispersion.tex <==
\begin{tikzpicture}
\begin{axis}[
      xmode=linear, % not log
      ymode=linear, % not log
      xlabel = {$\hat{k}$},
      ylabel = {$\Re(\hat{c}^\prime)$},
      xmin = 0, xmax = pi,
      ymin = 0, ymax = pi,
      xtick = {0,0.25*pi,0.5*pi,0.75*pi,pi},
      ytick = {0,0.25*pi,0.5*pi,0.75*pi,pi},
      xticklabels={$\vphantom{/}0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\vphantom{/}\pi$},
      yticklabels={$\vphantom{/}0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\vphantom{/}\pi$},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.03,0.97)},anchor=north west},
      x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
  ]
  
  \addplot[line width=1pt,color={black}] table[x=Kref,y=c_r4,col sep=comma]{Figs/data/dd_Legendren4_Adv_Polynomial.csv};
  
  \addplot[line width=1pt,color={Set1-A}] table[x=Kref,y=c_r4,col sep=comma]{Figs/data/dd_Legendren4_Adv_Gaussian_e0_5.csv};
  
  \addplot[line width=1pt,color={Set1-B}] table[x=Kref,y=c_r4,col sep=comma]{Figs/data/dd_Legendren4_Adv_Gaussian_e1.csv};
  
  \addplot[line width=1pt,color={Set1-C}] table[x=Kref,y=c_r4,col sep=comma]{Figs/data/dd_Legendren4_Adv_Gaussian_e1_5.csv};
  
  \addplot[line width=0.75pt,densely dotted,color={black}] coordinates{(0,0) (pi,pi)};
  
  
\end{axis}
\end{tikzpicture}

==> Figs/tikz/n4_gauss_dissipation.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=1cm,width=3.5cm, magnification=4, connect spies}]
\begin{axis}[
      clip mode = individual,
      xmode=linear, % not log
      ymode=linear, % not log
      xlabel = {$\hat{k}$},
      ylabel = {$\Im(\hat{c}^\prime)$},
      xmin = 0, xmax = pi,
      ymin = -1.75*pi, ymax = 0.1,
      xtick = {0,0.25*pi,0.5*pi,0.75*pi,pi},
      ytick = {-1.75*pi,-1.5*pi,-1.25*pi,-1*pi,-0.75*pi,-0.5*pi,-0.25*pi,0},
      xticklabels={$\vphantom{/}0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\vphantom{/}\pi$},
      yticklabels={$-7\pi/4$,$-3\pi/2$,$-5\pi/4$,$-\vphantom{/}\pi$,$-3\pi/4$,$-\pi/4$,$-\pi/2$,$\vphantom{/}0$},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.03,0.03)},anchor=south west},
      x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
  ]
  
  
  \addplot[line width=1pt,color={black}] table[x=Kref,y=c_i4,col sep=comma]{Figs/data/dd_Legendren4_Adv_Polynomial.csv};
  
  \addplot[line width=1pt,color={Set1-A}] table[x=Kref,y=c_i4,col sep=comma]{Figs/data/dd_Legendren4_Adv_Gaussian_e0_5.csv};
  
  \addplot[line width=1pt,color={Set1-B}] table[x=Kref,y=c_i4,col sep=comma]{Figs/data/dd_Legendren4_Adv_Gaussian_e1.csv};
  
  \addplot[line width=1pt,color={Set1-C}] table[x=Kref,y=c_i4,col sep=comma]{Figs/data/dd_Legendren4_Adv_Gaussian_e1_5.csv};
  
  \addplot[line width=0.75pt,densely dotted,color={black}] coordinates{(0,0) (pi,0)};
  
  \coordinate (spypoint) at (axis cs:1.1,0);
  \coordinate (magnifyglass) at (axis cs:1.1,-1.75);
\end{axis}

    		
\spy [black] on (spypoint) in node[fill=white] at (magnifyglass);
  
\end{tikzpicture}

==> Figs/tikz/n4_sa_cenLocations.tex <==
\begin{tikzpicture}
\begin{axis}
[
      xmode=log, % not log
      ymode=log, % not log
      xlabel = {$\Delta x$},
      ylabel = {$L_2~\text{Error}$},
      xmin = 0.2, xmax = 2.0,
      ymin = 1e-9, ymax = 1e-3,
      xtick = {0.25, 0.5, 1e0, 2e0},
      xticklabels={0.25, 0.5, 1.0, 2.0},
      ytick = {1e-9, 1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.97,0.03)},anchor=south east},
      %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
  ]

  \addplot[line width=1pt,color={gray!75},densely dashed] table[x=dX_1,y=Polynomial,col sep=comma]{Figs/data/LAD_dX_Error15B.csv};
  %\addlegendentry{$\text{Poly.}$};
  
  \addplot[line width=1pt,color={Set1-A}] table[x=dX_2,y=GaussLegLeg0.5,col sep=comma]{Figs/data/LAD_dX_Error15B.csv};
  %\addlegendentry{$\text{Leg.}~\varepsilon=0.50$};
  
  \addplot[line width=1pt,color={Set1-B}] table[x=dX_4,y=GaussLegUL0.5,col sep=comma]{Figs/data/LAD_dX_Error15B.csv};
  %\addlegendentry{$\text{U Int.}~\varepsilon=0.50$};
  
  \addplot[line width=1pt,color={Set1-C}] table[x=dX_3,y=GaussLegUF0.5,col sep=comma]{Figs/data/LAD_dX_Error15B.csv};
  %\addlegendentry{$\text{U. Full}~\varepsilon=0.50$};
  
  \addplot[line width=1pt,color={Set1-D}] table[x=dX_2,y=GaussLegLeg0.1,col sep=comma]{Figs/data/LAD_dX_Error15B.csv};
  %\addlegendentry{$\text{Leg.}~\varepsilon=0.10$};
  
  \addplot[line width=1pt,color={Set1-E}] table[x=dX_4,y=GaussLegUL0.1,col sep=comma]{Figs/data/LAD_dX_Error15B.csv};
  %\addlegendentry{$\text{U Int.}~\varepsilon=0.10$};
  
  \addplot[line width=1pt,color={Set1-F}] table[x=dX_3,y=GaussLegUF0.1,col sep=comma]{Figs/data/LAD_dX_Error15B.csv};
  %\addlegendentry{$\text{U. Full}~\varepsilon=0.10$};
  
\end{axis}
\end{tikzpicture}

==> Figs/tikz/n4_sa_pointLocations.tex <==
\begin{tikzpicture}
\begin{axis}
[
      xmode=log, % not log
      ymode=log, % not log
      xlabel = {$\Delta x$},
      ylabel = {$\left \Vert \text{Error} \right \Vert_2$},
      xmin = 0.145, xmax = 1.25,
      ymin = 1e-9, ymax = 1e-3,
      xtick = {0.15, 0.30, 0.60, 1.20},
      xticklabels={0.15, 0.30, 0.60, 1.20},
      ytick = {1e-9, 1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.97,0.03)},anchor=south east},
      %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
  ]

  \addplot[line width=1pt,color={Set1-A}] table[x=dX_2,y=GaussLegendre0.5,col sep=comma]{Figs/data/LAD_dX_Error07B.csv};
  %\addlegendentry{$\text{Legendre}$};
  
  \addplot[line width=1pt,color={Set1-B}] table[x=dX_2,y=GaussLobatto0.5,col sep=comma]{Figs/data/LAD_dX_Error07B.csv};
  %\addlegendentry{$\text{Lobatto}$};
  
  \addplot[line width=1pt,color={Set1-C}] table[x=dX_2,y=GaussChebyshev0.5,col sep=comma]{Figs/data/LAD_dX_Error07B.csv};
  %\addlegendentry{$\text{Chebyshev}$};
  
  \addplot[line width=1pt,color={Set1-D}] table[x=dX_2,y=GaussUniformFull0.5,col sep=comma]{Figs/data/LAD_dX_Error07B.csv};
  %\addlegendentry{$\text{Uniform - Full}$};
  
  \addplot[line width=1pt,color={Set1-E}] table[x=dX_2,y=GaussUniformLess0.5,col sep=comma]{Figs/data/LAD_dX_Error07B.csv};
  %\addlegendentry{$\text{Uniform - Int.}$};
  
  \addplot[line width=1pt,color={gray!100},densely dashed] table[x=dX_1,y=Polynomial,col sep=comma]{Figs/data/LAD_dX_Error07B.csv};
  %\addlegendentry{$\text{Polynomial}$};
  
\end{axis}
\end{tikzpicture}

==> Figs/tikz/n4_sa_pointLocations_01.tex <==
\begin{tikzpicture}
\begin{axis}
[
      xmode=log, % not log
      ymode=log, % not log
      xlabel = {$\Delta x$},
      ylabel = {$\left \Vert \text{Error} \right \Vert_2$},
      xmin = 0.145, xmax = 1.25,
      ymin = 1e-9, ymax = 1e-3,
      xtick = {0.15, 0.30, 0.60, 1.20},
      xticklabels={0.15, 0.30, 0.60, 1.20},
      ytick = {1e-9, 1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.03,0.97)},anchor=north west},
      %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
  ]

  \addplot[line width=1pt,color={Set1-A}] table[x=dX_2,y=GaussLegendre0.1,col sep=comma]{Figs/data/LAD_dX_Error08B.csv};
  %\addlegendentry{$\text{Legendre}$};
  
  \addplot[line width=1pt,color={Set1-B}] table[x=dX_2,y=GaussLobatto0.1,col sep=comma]{Figs/data/LAD_dX_Error08B.csv};
  %\addlegendentry{$\text{Lobatto}$};
  
  \addplot[line width=1pt,color={Set1-C}] table[x=dX_2,y=GaussChebyshev0.1,col sep=comma]{Figs/data/LAD_dX_Error08B.csv};
  %\addlegendentry{$\text{Chebyshev}$};
  
  \addplot[line width=1pt,color={Set1-D}] table[x=dX_2,y=GaussUniformFull0.1,col sep=comma]{Figs/data/LAD_dX_Error08B.csv};
  %\addlegendentry{$\text{Uniform - Full}$};
  
  \addplot[line width=1pt,color={Set1-E}] table[x=dX_2,y=GaussUniformLess0.1,col sep=comma]{Figs/data/LAD_dX_Error08B.csv};
  %\addlegendentry{$\text{Uniform - Int.}$};
  
  \addplot[line width=1pt,color={gray!100}, densely dashed] table[x=dX_1,y=Polynomial,col sep=comma]{Figs/data/LAD_dX_Error08B.csv};
  %\addlegendentry{$\text{Polynomial}$};
\end{axis}
\end{tikzpicture}

==> Figs/tikz/n4_sa_smallEpsilon.tex <==
\begin{tikzpicture}
\begin{axis}
[
      xmode=log, % not log
      ymode=log, % not log
      xlabel = {$\Delta x$},
      ylabel = {$\left \Vert \text{Error} \right \Vert_2$},
      xmin = 0.145, xmax = 1.25,
      ymin = 1e-10, ymax = 1e-4,
      xtick = {0.15, 0.30, 0.60, 1.20},
      xticklabels={0.15, 0.30, 0.60, 1.20},
      ytick = {1e-10, 1e-9, 1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.97,0.03)},anchor=south east},
      %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
  ]

  \addplot[line width=1pt,color={Set1-A}] table[x=dX_2,y=GaussLegUF0.1,col sep=comma]{Figs/data/LAD_dX_Error20B.csv};
  %\addlegendentry{$\varepsilon=0.100$};
  
  \addplot[line width=1pt,color={Set1-B}] table[x=dX_3,y=GaussLegUF0.05,col sep=comma]{Figs/data/LAD_dX_Error20B.csv};
  %\addlegendentry{$\varepsilon=0.050$};
  
  \addplot[line width=1pt,color={Set1-C}] table[x=dX_4,y=GaussLegUF0.025,col sep=comma]{Figs/data/LAD_dX_Error20B.csv};
  %\addlegendentry{$\varepsilon=0.025$};

  \addplot[line width=1pt,color={Set1-D}] table[x=dX_5,y=GaussLegUF0.010,col sep=comma]{Figs/data/LAD_dX_Error20B.csv};
  %\addlegendentry{$\varepsilon=0.010$};

  \addplot[line width=1pt,color={gray!100},densely dashed] table[x=dX_1,y=Polynomial,col sep=comma]{Figs/data/LAD_dX_Error20B.csv};
  %\addlegendentry{$\text{Polynomial}$};

\end{axis}
\end{tikzpicture}

==> Figs/tikz/n4_sa_varEpsilon.tex <==
\begin{tikzpicture}
\begin{axis}
[
      xmode=log, % not log
      ymode=log, % not log
      xlabel = {$\Delta x$},
      ylabel = {$\left \Vert \text{Error} \right \Vert_2$},
      xmin = 0.145, xmax = 1.25,
      ymin = 1e-9, ymax = 1e-2,
      xtick = {0.15, 0.30, 0.60, 1.20},
      xticklabels={0.15, 0.30, 0.60, 1.20},
      ytick = {1e-9, 1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.97,0.03)},anchor=south east},
      %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
  ]

  \addplot[line width=1pt,color={Set1-A}] table[x=dX_2,y=Gauss1.0,col sep=comma]{Figs/data/LAD_dX_Error11B.csv};
  %\addlegendentry{$\varepsilon=1.00$};
  
  \addplot[line width=1pt,color={Set1-B}] table[x=dX_3,y=Gauss0.5,col sep=comma]{Figs/data/LAD_dX_Error11B.csv};
  %\addlegendentry{$\varepsilon=0.50$};
  
  \addplot[line width=1pt,color={Set1-C}] table[x=dX_4,y=Gauss0.25,col sep=comma]{Figs/data/LAD_dX_Error11B.csv};
  %\addlegendentry{$\varepsilon=0.25$};
  
  \addplot[line width=1pt,color={Set1-D}] table[x=dX_5,y=Gauss0.10,col sep=comma]{Figs/data/LAD_dX_Error11B.csv};
  %\addlegendentry{$\varepsilon=0.10$};
  
  \addplot[line width=1pt,color={gray!100},densely dashed] table[x=dX_1,y=Polynomial,col sep=comma]{Figs/data/LAD_dX_Error11B.csv};
  %\addlegendentry{$\text{Polynomial}$};
  
\end{axis}
\end{tikzpicture}

==> Figs/tikz/n5_gad_cenLocations.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=1cm,width=3cm, magnification=30, connect spies}]

\begin{axis}
[
      clip mode = individual,
      xmode=log, % not log
      ymode=log, % not log
      xlabel = {$\Delta x$},
      ylabel = {$\left \Vert \text{Error} \right \Vert_2$},
      xmin = 0.45, xmax = 4.0,
      ymin = 1e-10, ymax = 1e-3,
      xtick = {0.5, 1e0, 2e0, 4e0},
      xticklabels={0.5, 1.0, 2.0, 4.0},
      ytick = {1e-10, 1e-9, 1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.97,0.03)},anchor=south east},
      %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
  ]

  \addplot[line width=1pt,color={Set1-E}] table[x=dX_2,y=GaussLegLeg0.5,col sep=comma]{Figs/data/LAD_dX_Error14C.csv};
  %\addlegendentry{$\text{Leg.}~\varepsilon=0.50$};
  
  \addplot[line width=1pt,color={Set1-B}] table[x=dX_4,y=GaussLegUL0.5,col sep=comma]{Figs/data/LAD_dX_Error14C.csv};
  %\addlegendentry{$\text{U Int.}~\varepsilon=0.50$};
  
  \addplot[line width=1pt,color={Set1-A}] table[x=dX_3,y=GaussLegUF0.5,col sep=comma]{Figs/data/LAD_dX_Error14C.csv};
  %\addlegendentry{$\text{U. Full}~\varepsilon=0.50$};

  \addplot[line width=1pt,color={Set1-F}] table[x=dX_2,y=GaussLegLeg0.1,col sep=comma]{Figs/data/LAD_dX_Error14C.csv};
  %\addlegendentry{$\text{Leg.}~\varepsilon=0.10$};
  
  \addplot[line width=1pt,color={Set1-D}] table[x=dX_4,y=GaussLegUL0.1,col sep=comma]{Figs/data/LAD_dX_Error14C.csv};
  %\addlegendentry{$\text{U Int.}~\varepsilon=0.10$};
  
  \addplot[line width=1pt,color={Set1-C}] table[x=dX_3,y=GaussLegUF0.1,col sep=comma]{Figs/data/LAD_dX_Error14C.csv};
  %\addlegendentry{$\text{U. Full}~\varepsilon=0.10$};
  
  \addplot[line width=1pt,color={gray!100},densely dashed] table[x=dX_1,y=Polynomial,col sep=comma]{Figs/data/LAD_dX_Error14C.csv};
  %\addlegendentry{$\text{Polynomial}$};
  
\end{axis}

\end{tikzpicture}

==> Figs/tikz/n5_gad_pointLocations.tex <==
\begin{tikzpicture}
\begin{axis}
[
      xmode=log, % not log
      ymode=log, % not log
      xlabel = {$\Delta x$},
      ylabel = {$\left \Vert \text{Error} \right \Vert_2$},
      xmin = 0.45, xmax = 4.0,
      ymin = 1e-10, ymax = 1e-3,
      xtick = {0.5, 1e0, 2e0, 4e0},
      xticklabels={0.5, 1.0, 2.0, 4.0},
      ytick = {1e-10, 1e-9, 1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.97,0.03)},anchor=south east},
      %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
  ]

  \addplot[line width=1pt,color={Set1-A}] table[x=dX_2,y=GaussLegendre0.5,col sep=comma]{Figs/data/LAD_dX_Error05C.csv};
  %\addlegendentry{$\text{Legendre}$};
  
  \addplot[line width=1pt,color={Set1-B}] table[x=dX_2,y=GaussLobatto0.5,col sep=comma]{Figs/data/LAD_dX_Error05C.csv};
  %\addlegendentry{$\text{Lobatto}$};
  
  \addplot[line width=1pt,color={Set1-C}] table[x=dX_2,y=GaussChebyshev0.5,col sep=comma]{Figs/data/LAD_dX_Error05C.csv};
  %\addlegendentry{$\text{Chebyshev}$};
  
  \addplot[line width=1pt,color={Set1-D}] table[x=dX_2,y=GaussUniformFull0.5,col sep=comma]{Figs/data/LAD_dX_Error05C.csv};
  %\addlegendentry{$\text{Uniform - Full}$};
  
  \addplot[line width=1pt,color={Set1-E}] table[x=dX_2,y=GaussUniformLess0.5,col sep=comma]{Figs/data/LAD_dX_Error05C.csv};
  %\addlegendentry{$\text{Uniform - Int.}$};
  
  \addplot[line width=2pt,color={gray!100}, densely dashed] table[x=dX_1,y=Polynomial,col sep=comma]{Figs/data/LAD_dX_Error05C.csv};
  %\addlegendentry{$\text{Polynomial}$};
  
\end{axis}
\end{tikzpicture}

==> Figs/tikz/n5_gad_pointLocations_01.tex <==
\begin{tikzpicture}
\begin{axis}
[
      xmode=log, % not log
      ymode=log, % not log
      xlabel = {$\Delta x$},
      ylabel = {$\left \Vert \text{Error} \right \Vert_2$},
      xmin = 0.45, xmax = 4.0,
      ymin = 1e-10, ymax = 1e-3,
      xtick = {0.5, 1e0, 2e0, 4e0},
      xticklabels={0.5, 1.0, 2.0, 4.0},
      ytick = {1e-10, 1e-9, 1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.97,0.03)},anchor=south east},
      %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
  ]

  \addplot[line width=1pt,color={Set1-A}] table[x=dX_2,y=GaussLegendre0.1,col sep=comma]{Figs/data/LAD_dX_Error06C.csv};
  %\addlegendentry{$\text{Legendre}$};
  
  \addplot[line width=1pt,color={Set1-B}] table[x=dX_2,y=GaussLobatto0.1,col sep=comma]{Figs/data/LAD_dX_Error06C.csv};
  %\addlegendentry{$\text{Lobatto}$};
  
  \addplot[line width=1pt,color={Set1-C}] table[x=dX_2,y=GaussChebyshev0.1,col sep=comma]{Figs/data/LAD_dX_Error06C.csv};
  %\addlegendentry{$\text{Chebyshev}$};
  
  \addplot[line width=1pt,color={Set1-D}] table[x=dX_2,y=GaussUniformFull0.1,col sep=comma]{Figs/data/LAD_dX_Error06C.csv};
  %\addlegendentry{$\text{Uniform - Full}$};
  
  \addplot[line width=1pt,color={Set1-E}] table[x=dX_2,y=GaussUniformLess0.1,col sep=comma]{Figs/data/LAD_dX_Error06C.csv};
  %\addlegendentry{$\text{Uniform - Int.}$};
  
  \addplot[line width=1pt,color={gray!100},densely dashed] table[x=dX_1,y=Polynomial,col sep=comma]{Figs/data/LAD_dX_Error06C.csv};
  \addlegendentry{$\text{Polynomial}$};
\end{axis}
\end{tikzpicture}

==> Figs/tikz/n5_gad_smallEpsilon.tex <==
\begin{tikzpicture}
\begin{axis}
[
      xmode=log, % not log
      ymode=log, % not log
      xlabel = {$\Delta x$},
      ylabel = {$\left \Vert \text{Error} \right \Vert_2$},
      xmin = 0.45, xmax = 4.0,
      ymin = 1e-10, ymax = 1e-3,
      xtick = {0.5, 1e0, 2e0, 4e0},
      xticklabels={0.5, 1.0, 2.0, 4.0},
      ytick = {1e-10, 1e-9, 1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.97,0.03)},anchor=south east},
      %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
  ]


  
  \addplot[line width=1pt,color={Set1-A}] table[x=dX_2,y=GaussLegUF0.1,col sep=comma]{Figs/data/LAD_dX_Error19C.csv};
  %\addlegendentry{$\varepsilon=0.100$};
  
  \addplot[line width=1pt,color={Set1-B}] table[x=dX_3,y=GaussLegUF0.05,col sep=comma]{Figs/data/LAD_dX_Error19C.csv};
  %\addlegendentry{$\varepsilon=0.050$};
  
  \addplot[line width=1pt,color={Set1-C}] table[x=dX_4,y=GaussLegUF0.025,col sep=comma]{Figs/data/LAD_dX_Error19C.csv};
  %\addlegendentry{$\varepsilon=0.025$};

  \addplot[line width=1pt,color={Set1-D}] table[x=dX_5,y=GaussLegUF0.010,col sep=comma]{Figs/data/LAD_dX_Error19C.csv};
  %\addlegendentry{$\varepsilon=0.010$};

  \addplot[line width=1pt,color={gray!100}, densely dashed] table[x=dX_1,y=Polynomial,col sep=comma]{Figs/data/LAD_dX_Error19C.csv};
  %\addlegendentry{$\text{Polynomial}$};

\end{axis}
\end{tikzpicture}

==> Figs/tikz/n5_gad_varEpsilon.tex <==
\begin{tikzpicture}
\begin{axis}
[
      xmode=log, % not log
      ymode=log, % not log
      xlabel = {$\Delta x$},
      ylabel = {$\left \Vert \text{Error} \right \Vert_2$},
      xmin = 0.45, xmax = 4.0,
      ymin = 1e-10, ymax = 1e-3,
      xtick = {0.5, 1e0, 2e0, 4e0},
      xticklabels={0.5, 1.0, 2.0, 4.0},
      ytick = {1e-10, 1e-9, 1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.97,0.03)},anchor=south east},
      %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
  ]

  \addplot[line width=1pt,color={Set1-A}] table[x=dX_2,y=Gauss1.0,col sep=comma]{Figs/data/LAD_dX_Error10C.csv};
  %\addlegendentry{$\varepsilon=1.00$};
  
  \addplot[line width=1pt,color={Set1-B}] table[x=dX_3,y=Gauss0.5,col sep=comma]{Figs/data/LAD_dX_Error10C.csv};
  %\addlegendentry{$\varepsilon=0.50$};
  
  \addplot[line width=1pt,color={Set1-C}] table[x=dX_4,y=Gauss0.25,col sep=comma]{Figs/data/LAD_dX_Error10C.csv};
  %\addlegendentry{$\varepsilon=0.25$};
  
  \addplot[line width=1pt,color={Set1-D}] table[x=dX_5,y=Gauss0.10,col sep=comma]{Figs/data/LAD_dX_Error10C.csv};
  %\addlegendentry{$\varepsilon=0.10$};
  
  \addplot[line width=1pt,color={gray!100}, densely dashed] table[x=dX_1,y=Polynomial,col sep=comma]{Figs/data/LAD_dX_Error10C.csv};
  %\addlegendentry{$\text{Polynomial}$};  
  
\end{axis}
\end{tikzpicture}

==> Figs/tikz/n5_sa_cenLocations.tex <==
\begin{tikzpicture}
\begin{axis}
[
      clip mode = individual,
      xmode=log, % not log
      ymode=log, % not log
      xlabel = {$\Delta x$},
      ylabel = {$L_2~\text{Error}$},
      xmin = 0.2, xmax = 2.0,
      ymin = 1e-11, ymax = 1e-3,
      xtick = {0.25, 0.5, 1e0, 2e0},
      xticklabels={0.25, 0.5, 1.0, 2.0},
      ytick = {1e-11, 1e-10, 1e-9, 1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.03,0.97)},anchor=north west},
      %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
  ]

  \addplot[line width=1pt,color={gray!75},densely dashed] table[x=dX_1,y=Polynomial,col sep=comma]{Figs/data/LAD_dX_Error15C.csv};
  %\addlegendentry{$\text{Poly.}$};
  
  \addplot[line width=1pt,color={Set1-A}] table[x=dX_2,y=GaussLegLeg0.5,col sep=comma]{Figs/data/LAD_dX_Error15C.csv};
  %\addlegendentry{$\text{Leg.}~\varepsilon=0.50$};
  
  \addplot[line width=1pt,color={Set1-B}] table[x=dX_4,y=GaussLegUL0.5,col sep=comma]{Figs/data/LAD_dX_Error15C.csv};
  %\addlegendentry{$\text{U Int.}~\varepsilon=0.50$};
  
  \addplot[line width=1pt,color={Set1-C}] table[x=dX_3,y=GaussLegUF0.5,col sep=comma]{Figs/data/LAD_dX_Error15C.csv};
  %\addlegendentry{$\text{U. Full}~\varepsilon=0.50$};
  
  \addplot[line width=1pt,color={Set1-D}] table[x=dX_2,y=GaussLegLeg0.1,col sep=comma]{Figs/data/LAD_dX_Error15C.csv};
  %\addlegendentry{$\text{Leg.}~\varepsilon=0.10$};
  
  \addplot[line width=1pt,color={Set1-E}] table[x=dX_4,y=GaussLegUL0.1,col sep=comma]{Figs/data/LAD_dX_Error15C.csv};
  %\addlegendentry{$\text{U Int.}~\varepsilon=0.10$};
  
  \addplot[line width=1pt,color={Set1-F}] table[x=dX_3,y=GaussLegUF0.1,col sep=comma]{Figs/data/LAD_dX_Error15C.csv};
  %\addlegendentry{$\text{U. Full}~\varepsilon=0.10$};
  
\end{axis}
\end{tikzpicture}

==> Figs/tikz/n5_sa_pointLocations.tex <==
\begin{tikzpicture}
\begin{axis}
[
      xmode=log, % not log
      ymode=log, % not log
      xlabel = {$\Delta x$},
      ylabel = {$\left \Vert \text{Error} \right \Vert_2$},
      xmin = 0.145, xmax = 1.25,
      ymin = 1e-10, ymax = 1e-3,
      xtick = {0.15, 0.30, 0.60, 1.20},
      xticklabels={0.15, 0.30, 0.60, 1.20},
      ytick = {1e-11, 1e-10, 1e-9, 1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.97,0.03)},anchor=south east},
      %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
  ]

  \addplot[line width=1pt,color={Set1-A}] table[x=dX_2,y=GaussLegendre0.5,col sep=comma]{Figs/data/LAD_dX_Error07C.csv};
  %\addlegendentry{$\text{Legendre}$};
  
  \addplot[line width=1pt,color={Set1-B}] table[x=dX_2,y=GaussLobatto0.5,col sep=comma]{Figs/data/LAD_dX_Error07C.csv};
  %\addlegendentry{$\text{Lobatto}$};
  
  \addplot[line width=1pt,color={Set1-C}] table[x=dX_2,y=GaussChebyshev0.5,col sep=comma]{Figs/data/LAD_dX_Error07C.csv};
  %\addlegendentry{$\text{Chebyshev}$};
  
  \addplot[line width=1pt,color={Set1-D}] table[x=dX_2,y=GaussUniformFull0.5,col sep=comma]{Figs/data/LAD_dX_Error07C.csv};
  %\addlegendentry{$\text{Uniform - Full}$};
  
  \addplot[line width=1pt,color={Set1-E}] table[x=dX_2,y=GaussUniformLess0.5,col sep=comma]{Figs/data/LAD_dX_Error07C.csv};
  %\addlegendentry{$\text{Uniform - Int.}$};
  
  \addplot[line width=1pt,color={gray!100},densely dashed] table[x=dX_1,y=Polynomial,col sep=comma]{Figs/data/LAD_dX_Error07C.csv};
  %\addlegendentry{$\text{Polynomial}$};  
  
\end{axis}
\end{tikzpicture}

==> Figs/tikz/n5_sa_pointLocations_01.tex <==
\begin{tikzpicture}
\begin{axis}
[
      xmode=log, % not log
      ymode=log, % not log
      xlabel = {$\Delta x$},
      ylabel = {$\left \Vert \text{Error} \right \Vert_2$},
      xmin = 0.145, xmax = 1.25,
      ymin = 1e-10, ymax = 1e-4,
      xtick = {0.15, 0.30, 0.60, 1.20},
      xticklabels={0.15, 0.30, 0.60, 1.20},
      ytick = {1e-10, 1e-9, 1e-8, 1e-7, 1e-6, 1e-5, 1e-4},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.03,0.97)},anchor=north west},
      %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
  ]

  \addplot[line width=1pt,color={Set1-A}] table[x=dX_2,y=GaussLegendre0.1,col sep=comma]{Figs/data/LAD_dX_Error08C.csv};
  %\addlegendentry{$\text{Legendre}$};
  
  \addplot[line width=1pt,color={Set1-B}] table[x=dX_2,y=GaussLobatto0.1,col sep=comma]{Figs/data/LAD_dX_Error08C.csv};
  %\addlegendentry{$\text{Lobatto}$};
  
  \addplot[line width=1pt,color={Set1-C}] table[x=dX_2,y=GaussChebyshev0.1,col sep=comma]{Figs/data/LAD_dX_Error08C.csv};
  %\addlegendentry{$\text{Chebyshev}$};
  
  \addplot[line width=1pt,color={Set1-D}] table[x=dX_2,y=GaussUniformFull0.1,col sep=comma]{Figs/data/LAD_dX_Error08C.csv};
  %\addlegendentry{$\text{Uniform - Full}$};
  
  \addplot[line width=1pt,color={Set1-E}] table[x=dX_2,y=GaussUniformLess0.1,col sep=comma]{Figs/data/LAD_dX_Error08C.csv};
  %\addlegendentry{$\text{Uniform - Int.}$};
  
  \addplot[line width=1pt,color={gray!100}, densely dashed] table[x=dX_1,y=Polynomial,col sep=comma]{Figs/data/LAD_dX_Error08C.csv};
  %\addlegendentry{$\text{Polynomial}$};
\end{axis}
\end{tikzpicture}

==> Figs/tikz/n5_sa_smallEpsilon.tex <==
\begin{tikzpicture}
\begin{axis}
[
      xmode=log, % not log
      ymode=log, % not log
      xlabel = {$\Delta x$},
      ylabel = {$\left \Vert \text{Error} \right \Vert_2$},
      xmin = 0.145, xmax = 1.25,
      ymin = 1e-10, ymax = 1e-5,
      xtick = {0.15, 0.30, 0.60, 1.20},
      xticklabels={0.15, 0.30, 0.60, 1.20},
      ytick = {1e-10, 1e-9, 1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.97,0.03)},anchor=south east},
      %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
  ]

  \addplot[line width=1pt,color={Set1-A}] table[x=dX_2,y=GaussLegUF0.1,col sep=comma]{Figs/data/LAD_dX_Error20C.csv};
  %\addlegendentry{$\varepsilon=0.100$};
  
  \addplot[line width=1pt,color={Set1-B}] table[x=dX_3,y=GaussLegUF0.05,col sep=comma]{Figs/data/LAD_dX_Error20C.csv};
  %\addlegendentry{$\varepsilon=0.050$};
  
  \addplot[line width=1pt,color={Set1-C}] table[x=dX_4,y=GaussLegUF0.025,col sep=comma]{Figs/data/LAD_dX_Error20C.csv};
  %\addlegendentry{$\varepsilon=0.025$};

  \addplot[line width=1pt,color={Set1-D}] table[x=dX_5,y=GaussLegUF0.010,col sep=comma]{Figs/data/LAD_dX_Error20C.csv};
  %\addlegendentry{$\varepsilon=0.010$};

  \addplot[line width=1pt,color={gray!100},densely dashed] table[x=dX_1,y=Polynomial,col sep=comma]{Figs/data/LAD_dX_Error20C.csv};
  %\addlegendentry{$\text{Polynomial}$};

\end{axis}
\end{tikzpicture}

==> Figs/tikz/n5_sa_varEpsilon.tex <==
\begin{tikzpicture}
\begin{axis}
[
      xmode=log, % not log
      ymode=log, % not log
      xlabel = {$\Delta x$},
      ylabel = {$\left \Vert \text{Error} \right \Vert_2$},
      xmin = 0.145, xmax = 1.25,
      ymin = 1e-10, ymax = 1e-2,
      xtick = {0.15, 0.30, 0.60, 1.20},
      xticklabels={0.15, 0.30, 0.60, 1.20},
      ytick = {1e-10, 1e-9, 1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.03,0.97)},anchor=north west},
      %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
  ]

  \addplot[line width=1pt,color={Set1-A}] table[x=dX_2,y=Gauss1.0,col sep=comma]{Figs/data/LAD_dX_Error11C.csv};
  %\addlegendentry{$\varepsilon=1.00$};
  
  \addplot[line width=1pt,color={Set1-B}] table[x=dX_3,y=Gauss0.5,col sep=comma]{Figs/data/LAD_dX_Error11C.csv};
  %\addlegendentry{$\varepsilon=0.50$};
  
  \addplot[line width=1pt,color={Set1-C}] table[x=dX_4,y=Gauss0.25,col sep=comma]{Figs/data/LAD_dX_Error11C.csv};
  %\addlegendentry{$\varepsilon=0.25$};
  
  \addplot[line width=1pt,color={Set1-D}] table[x=dX_5,y=Gauss0.10,col sep=comma]{Figs/data/LAD_dX_Error11C.csv};
  %\addlegendentry{$\varepsilon=0.10$};
  
  \addplot[line width=1pt,color={gray!100},densely dashed] table[x=dX_1,y=Polynomial,col sep=comma]{Figs/data/LAD_dX_Error11C.csv};
  %\addlegendentry{$\text{Polynomial}$};
  
\end{axis}
\end{tikzpicture}

==> Figs/tikz/sbp_eps.tex <==
\begin{tikzpicture}
\begin{axis}[
      xmode=log, % not log
      ymode=log, % not log
      xlabel = {$\varepsilon$},
      ylabel = {$\|\mathbf{X}\|_2$},
      xmin = 1e-2, xmax = 3,
      ymin = 1e-13, ymax = 0e-0,
      xtick = {1e-2,1e-1,1e0,1e1},
      ytick = {1e-12,1e-10,1e-8,1e-6,1e-4,1e-2,1e0},
      minor x tick num = 1,
      minor y tick num = 1,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      legend cell align={left},
      legend style={font=\scriptsize, at={(0.97,0.03)},anchor=south east},
      %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
      %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
  ]
  
   \addplot[line width=1pt,color={Set1-A}, forget plot, dashed] table[x=eps,y=stab_test,col sep=comma]{Figs/data/sbp/sbp_LegendreN3_Adv_GaussianGA.csv};
   
   \addplot[line width=1pt,color={Set1-B}, forget plot, dashed] table[x=eps,y=stab_test,col sep=comma]{Figs/data/sbp/sbp_LegendreN4_Adv_GaussianGA.csv};
   
   \addplot[line width=1pt,color={Set1-C}, forget plot, dashed] table[x=eps,y=stab_test,col sep=comma]{Figs/data/sbp/sbp_LegendreN5_Adv_GaussianGA.csv};
   
   \addplot[line width=1pt,color={Set1-A}] table[x=eps,y=cons_test,col sep=comma]{Figs/data/sbp/sbp_LegendreN3_Adv_GaussianGA.csv};
   \addlegendentry{$n_s=3$};
  
   \addplot[line width=1pt,color={Set1-B}] table[x=eps,y=cons_test,col sep=comma]{Figs/data/sbp/sbp_LegendreN4_Adv_GaussianGA.csv};
   \addlegendentry{$n_s=4$};
  
   \addplot[line width=1pt,color={Set1-C}] table[x=eps,y=cons_test,col sep=comma]{Figs/data/sbp/sbp_LegendreN5_Adv_GaussianGA.csv};
   \addlegendentry{$n_s=5$};
  
\end{axis}
\end{tikzpicture}
